Sculpting the Vector Space: Towards Efficient Multi-Vector Visual Document Retrieval via Prune-then-Merge Framework

Visual Document Retrieval (VDR), which aims to retrieve relevant pages within vast corpora of visually-rich documents, is of significance in current multimodal retrieval applications. The state-of-the-art multi-vector paradigm excels in performance but suffers from prohibitive overhead, a problem that current efficiency methods like pruning and merging address imperfectly, creating a difficult trade-off between compression rate and feature fidelity. To overcome this dilemma, we introduce Prune-then-Merge, a novel two-stage framework that synergizes these complementary approaches. Our method first employs an adaptive pruning stage to filter out low-information patches, creating a refined, high-signal set of embeddings. Subsequently, a hierarchical merging stage compresses this pre-filtered set, effectively summarizing semantic content without the noise-induced feature dilution seen in single-stage methods. Extensive experiments on 29 VDR datasets demonstrate that our framework consistently outperforms existing methods, significantly extending the near-lossless compression range and providing robust performance at high compression ratios.

==> (inline-0) <==
\begin{tabular}{llccllcccccccccccccccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{arxqa}} & \multicolumn{2}{c}{\textbf{docqa}} & \multicolumn{2}{c}{\textbf{infovqa}} & \multicolumn{2}{c}{\textbf{tabfquad}} & \multicolumn{2}{c}{\textbf{tatdqa}} & \multicolumn{2}{c}{\textbf{shiftproject}} & \multicolumn{2}{c}{\textbf{synth\_ai}} & \multicolumn{2}{c}{\textbf{synth\_energy}} & \multicolumn{2}{c}{\textbf{synth\_gov}} & \multicolumn{2}{c}{\textbf{synth\_health}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.87 & - & 0.86 & - & 0.60 & - & 0.92 & - & 0.90 & - & 0.76 & - & 0.86 & - & 0.98 & - & 0.95 & - & 0.96 & - & 0.96 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.87 & 0.10 & 0.86 & 0.10 & 0.60 & 0.10 & 0.92 & 0.10 & 0.91 & 0.10 & 0.76 & 0.10 & 0.85 & 0.10 & 0.98 & 0.10 & 0.95 & 0.10 & 0.95 & 0.10 & 0.97 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.87 & 0.30 & 0.86 & 0.30 & 0.60 & 0.30 & 0.91 & 0.30 & 0.91 & 0.30 & 0.76 & 0.30 & 0.84 & 0.30 & 0.98 & 0.30 & 0.95 & 0.30 & 0.96 & 0.30 & 0.97 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.87 & 0.50 & 0.86 & 0.50 & 0.60 & 0.50 & 0.91 & 0.50 & 0.91 & 0.50 & 0.76 & 0.50 & 0.82 & 0.50 & 0.98 & 0.50 & 0.96 & 0.50 & 0.95 & 0.50 & 0.97 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.86 & 0.70 & 0.85 & 0.70 & 0.58 & 0.70 & 0.91 & 0.70 & 0.91 & 0.70 & 0.75 & 0.70 & 0.79 & 0.70 & 0.97 & 0.70 & 0.95 & 0.70 & 0.96 & 0.70 & 0.97 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.83 & 0.90 & 0.82 & 0.90 & 0.55 & 0.90 & 0.87 & 0.90 & 0.90 & 0.90 & 0.73 & 0.90 & 0.73 & 0.90 & 0.94 & 0.90 & 0.91 & 0.90 & 0.91 & 0.90 & 0.95 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.87 & 0.36 & 0.86 & 0.35 & 0.60 & 0.34 & 0.92 & 0.35 & 0.91 & 0.37 & 0.75 & 0.36 & 0.84 & 0.36 & 0.98 & 0.36 & 0.95 & 0.36 & 0.96 & 0.36 & 0.97 & 0.36 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.86 & 0.52 & 0.86 & 0.51 & 0.59 & 0.52 & 0.90 & 0.51 & 0.92 & 0.52 & 0.75 & 0.50 & 0.82 & 0.52 & 0.96 & 0.52 & 0.95 & 0.51 & 0.95 & 0.52 & 0.96 & 0.52 \\
pruning & docpruner & \ding{52} & k=0 & 0.84 & 0.63 & 0.85 & 0.63 & 0.57 & 0.65 & 0.88 & 0.63 & 0.90 & 0.63 & 0.73 & 0.62 & 0.75 & 0.64 & 0.94 & 0.64 & 0.92 & 0.63 & 0.93 & 0.64 & 0.95 & 0.64 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.83 & 0.72 & 0.85 & 0.72 & 0.55 & 0.73 & 0.86 & 0.72 & 0.90 & 0.71 & 0.71 & 0.70 & 0.75 & 0.72 & 0.93 & 0.73 & 0.87 & 0.72 & 0.92 & 0.72 & 0.96 & 0.72 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.81 & 0.78 & 0.84 & 0.79 & 0.54 & 0.80 & 0.85 & 0.78 & 0.89 & 0.77 & 0.68 & 0.77 & 0.73 & 0.78 & 0.89 & 0.79 & 0.86 & 0.78 & 0.91 & 0.78 & 0.95 & 0.78 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=1 & 0.77 & 0.87 & 0.79 & 0.87 & 0.49 & 0.88 & 0.82 & 0.87 & 0.84 & 0.86 & 0.63 & 0.86 & 0.71 & 0.86 & 0.85 & 0.87 & 0.81 & 0.86 & 0.86 & 0.86 & 0.90 & 0.86 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.87 & 0.47 & 0.85 & 0.47 & 0.59 & 0.46 & 0.91 & 0.47 & 0.90 & 0.49 & 0.75 & 0.47 & 0.82 & 0.48 & 0.97 & 0.47 & 0.95 & 0.47 & 0.97 & 0.48 & 0.98 & 0.48 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.86 & 0.60 & 0.85 & 0.60 & 0.59 & 0.61 & 0.90 & 0.60 & 0.92 & 0.60 & 0.74 & 0.59 & 0.81 & 0.61 & 0.95 & 0.61 & 0.95 & 0.60 & 0.95 & 0.61 & 0.96 & 0.61 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.85 & 0.70 & 0.85 & 0.69 & 0.57 & 0.71 & 0.88 & 0.70 & 0.90 & 0.69 & 0.73 & 0.69 & 0.77 & 0.70 & 0.94 & 0.71 & 0.92 & 0.70 & 0.93 & 0.70 & 0.96 & 0.70 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.83 & 0.77 & 0.84 & 0.77 & 0.56 & 0.78 & 0.86 & 0.77 & 0.90 & 0.75 & 0.72 & 0.76 & 0.74 & 0.77 & 0.93 & 0.77 & 0.88 & 0.76 & 0.92 & 0.77 & 0.96 & 0.77 \\
pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.81 & 0.82 & 0.83 & 0.82 & 0.54 & 0.83 & 0.85 & 0.82 & 0.89 & 0.80 & 0.68 & 0.81 & 0.73 & 0.82 & 0.89 & 0.82 & 0.86 & 0.81 & 0.91 & 0.82 & 0.95 & 0.82 \\
\rowcolor{lightgray} pruning & att\_simil & \ding{52} & k=0, alpha=0.9 & 0.83 & 0.52 & 0.82 & 0.54 & 0.55 & 0.53 & 0.87 & 0.52 & 0.87 & 0.53 & 0.68 & 0.50 & 0.79 & 0.52 & 0.92 & 0.52 & 0.91 & 0.52 & 0.93 & 0.52 & 0.95 & 0.51 \\
pruning & att\_simil & \ding{52} & k=1, alpha=0.9 & 0.76 & 0.83 & 0.75 & 0.83 & 0.47 & 0.83 & 0.82 & 0.83 & 0.84 & 0.82 & 0.57 & 0.84 & 0.74 & 0.83 & 0.84 & 0.83 & 0.82 & 0.83 & 0.87 & 0.83 & 0.91 & 0.83 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.87 & 0.50 & 0.86 & 0.50 & 0.58 & 0.50 & 0.91 & 0.50 & 0.91 & 0.50 & 0.75 & 0.50 & 0.85 & 0.50 & 0.98 & 0.50 & 0.96 & 0.50 & 0.96 & 0.50 & 0.97 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.86 & 0.75 & 0.86 & 0.75 & 0.58 & 0.75 & 0.91 & 0.75 & 0.91 & 0.75 & 0.73 & 0.75 & 0.83 & 0.75 & 0.99 & 0.75 & 0.93 & 0.75 & 0.95 & 0.75 & 0.95 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.85 & 0.89 & 0.85 & 0.89 & 0.57 & 0.89 & 0.89 & 0.89 & 0.90 & 0.89 & 0.72 & 0.89 & 0.81 & 0.89 & 0.97 & 0.89 & 0.91 & 0.89 & 0.95 & 0.89 & 0.96 & 0.89 \\
merging & sem\_cluster &  & ratio=16 & 0.83 & 0.94 & 0.84 & 0.94 & 0.56 & 0.94 & 0.86 & 0.94 & 0.91 & 0.94 & 0.69 & 0.94 & 0.76 & 0.94 & 0.93 & 0.94 & 0.89 & 0.94 & 0.90 & 0.94 & 0.94 & 0.94 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=25 & 0.80 & 0.96 & 0.82 & 0.96 & 0.53 & 0.96 & 0.85 & 0.96 & 0.90 & 0.96 & 0.65 & 0.96 & 0.69 & 0.96 & 0.91 & 0.96 & 0.85 & 0.96 & 0.88 & 0.96 & 0.91 & 0.96 \\
merging & 1d\_pooling &  & ratio=2 & 0.86 & 0.50 & 0.85 & 0.50 & 0.58 & 0.50 & 0.90 & 0.50 & 0.91 & 0.50 & 0.73 & 0.50 & 0.81 & 0.50 & 0.97 & 0.50 & 0.94 & 0.50 & 0.95 & 0.50 & 0.97 & 0.50 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=4 & 0.83 & 0.75 & 0.81 & 0.75 & 0.57 & 0.75 & 0.89 & 0.75 & 0.90 & 0.75 & 0.70 & 0.75 & 0.74 & 0.75 & 0.93 & 0.75 & 0.89 & 0.75 & 0.90 & 0.75 & 0.95 & 0.75 \\
merging & 1d\_pooling &  & ratio=9 & 0.76 & 0.89 & 0.74 & 0.89 & 0.52 & 0.89 & 0.83 & 0.89 & 0.87 & 0.89 & 0.62 & 0.89 & 0.61 & 0.89 & 0.85 & 0.89 & 0.83 & 0.89 & 0.85 & 0.89 & 0.89 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=16 & 0.71 & 0.94 & 0.70 & 0.94 & 0.49 & 0.94 & 0.79 & 0.94 & 0.85 & 0.94 & 0.56 & 0.94 & 0.58 & 0.94 & 0.81 & 0.94 & 0.75 & 0.94 & 0.79 & 0.94 & 0.84 & 0.94 \\
merging & 1d\_pooling &  & ratio=25 & 0.68 & 0.96 & 0.67 & 0.96 & 0.45 & 0.96 & 0.76 & 0.96 & 0.82 & 0.96 & 0.51 & 0.96 & 0.55 & 0.96 & 0.78 & 0.96 & 0.72 & 0.96 & 0.74 & 0.96 & 0.81 & 0.96 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.80 & 0.75 & 0.79 & 0.75 & 0.53 & 0.75 & 0.86 & 0.75 & 0.89 & 0.75 & 0.62 & 0.75 & 0.70 & 0.75 & 0.91 & 0.75 & 0.90 & 0.75 & 0.87 & 0.75 & 0.90 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.72 & 0.89 & 0.72 & 0.89 & 0.46 & 0.89 & 0.79 & 0.89 & 0.86 & 0.89 & 0.52 & 0.89 & 0.59 & 0.89 & 0.82 & 0.89 & 0.79 & 0.89 & 0.81 & 0.89 & 0.84 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=16 & 0.68 & 0.94 & 0.68 & 0.94 & 0.42 & 0.94 & 0.76 & 0.94 & 0.83 & 0.94 & 0.48 & 0.94 & 0.54 & 0.94 & 0.75 & 0.94 & 0.73 & 0.94 & 0.78 & 0.94 & 0.80 & 0.94 \\
merging & 2d\_pooling &  & ratio=25 & 0.64 & 0.96 & 0.65 & 0.96 & 0.39 & 0.96 & 0.73 & 0.96 & 0.80 & 0.96 & 0.43 & 0.96 & 0.56 & 0.96 & 0.68 & 0.96 & 0.68 & 0.96 & 0.70 & 0.96 & 0.76 & 0.96 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.87 & 0.52 & 0.86 & 0.52 & 0.58 & 0.51 & 0.91 & 0.52 & 0.91 & 0.52 & 0.75 & 0.53 & 0.86 & 0.52 & 0.98 & 0.52 & 0.96 & 0.52 & 0.96 & 0.52 & 0.98 & 0.52 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.87 & 0.58 & 0.86 & 0.58 & 0.59 & 0.56 & 0.91 & 0.59 & 0.90 & 0.59 & 0.75 & 0.59 & 0.85 & 0.59 & 0.98 & 0.58 & 0.95 & 0.59 & 0.96 & 0.58 & 0.97 & 0.58 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.87 & 0.68 & 0.86 & 0.68 & 0.59 & 0.67 & 0.91 & 0.67 & 0.91 & 0.68 & 0.74 & 0.68 & 0.84 & 0.68 & 0.98 & 0.68 & 0.94 & 0.68 & 0.96 & 0.68 & 0.97 & 0.68 \\
mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.86 & 0.76 & 0.86 & 0.76 & 0.58 & 0.75 & 0.90 & 0.76 & 0.91 & 0.76 & 0.73 & 0.76 & 0.83 & 0.76 & 0.99 & 0.76 & 0.93 & 0.76 & 0.95 & 0.76 & 0.96 & 0.76 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.86 & 0.79 & 0.86 & 0.79 & 0.58 & 0.78 & 0.90 & 0.79 & 0.91 & 0.79 & 0.73 & 0.80 & 0.83 & 0.79 & 0.98 & 0.79 & 0.93 & 0.79 & 0.95 & 0.79 & 0.95 & 0.79 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.86 & 0.84 & 0.86 & 0.84 & 0.58 & 0.83 & 0.89 & 0.84 & 0.91 & 0.84 & 0.73 & 0.84 & 0.80 & 0.84 & 0.97 & 0.84 & 0.93 & 0.84 & 0.93 & 0.84 & 0.97 & 0.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccccccccccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{arxqa}} & \multicolumn{2}{c}{\textbf{docqa}} & \multicolumn{2}{c}{\textbf{infovqa}} & \multicolumn{2}{c}{\textbf{tabfquad}} & \multicolumn{2}{c}{\textbf{tatdqa}} & \multicolumn{2}{c}{\textbf{shiftproject}} & \multicolumn{2}{c}{\textbf{synth\_ai}} & \multicolumn{2}{c}{\textbf{synth\_energy}} & \multicolumn{2}{c}{\textbf{synth\_gov}} & \multicolumn{2}{c}{\textbf{synth\_health}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.89 & - & 0.87 & - & 0.60 & - & 0.93 & - & 0.94 & - & 0.82 & - & 0.91 & - & 0.98 & - & 0.97 & - & 0.97 & - & 0.98 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.89 & 0.10 & 0.87 & 0.10 & 0.60 & 0.10 & 0.92 & 0.10 & 0.94 & 0.10 & 0.82 & 0.10 & 0.90 & 0.10 & 0.98 & 0.10 & 0.96 & 0.10 & 0.97 & 0.10 & 0.98 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.89 & 0.30 & 0.87 & 0.30 & 0.60 & 0.30 & 0.92 & 0.30 & 0.94 & 0.30 & 0.81 & 0.30 & 0.90 & 0.30 & 0.98 & 0.30 & 0.96 & 0.30 & 0.97 & 0.30 & 0.99 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.89 & 0.50 & 0.87 & 0.50 & 0.59 & 0.50 & 0.92 & 0.50 & 0.94 & 0.50 & 0.81 & 0.50 & 0.88 & 0.50 & 0.98 & 0.50 & 0.97 & 0.50 & 0.97 & 0.50 & 0.99 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.88 & 0.70 & 0.86 & 0.70 & 0.58 & 0.70 & 0.91 & 0.70 & 0.94 & 0.70 & 0.80 & 0.70 & 0.85 & 0.70 & 0.98 & 0.70 & 0.96 & 0.70 & 0.97 & 0.70 & 0.98 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.85 & 0.90 & 0.83 & 0.90 & 0.54 & 0.90 & 0.87 & 0.90 & 0.94 & 0.90 & 0.77 & 0.90 & 0.81 & 0.90 & 0.96 & 0.90 & 0.90 & 0.90 & 0.94 & 0.90 & 0.97 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.89 & 0.27 & 0.87 & 0.33 & 0.60 & 0.36 & 0.92 & 0.32 & 0.94 & 0.38 & 0.81 & 0.30 & 0.91 & 0.21 & 0.98 & 0.15 & 0.97 & 0.24 & 0.96 & 0.21 & 0.97 & 0.24 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.89 & 0.47 & 0.87 & 0.53 & 0.60 & 0.54 & 0.91 & 0.55 & 0.94 & 0.56 & 0.81 & 0.49 & 0.90 & 0.55 & 0.98 & 0.27 & 0.97 & 0.37 & 0.96 & 0.38 & 0.97 & 0.43 \\
pruning & docpruner & \ding{52} & k=0 & 0.88 & 0.70 & 0.86 & 0.68 & 0.59 & 0.66 & 0.91 & 0.69 & 0.94 & 0.67 & 0.80 & 0.68 & 0.88 & 0.73 & 0.96 & 0.74 & 0.95 & 0.71 & 0.96 & 0.73 & 0.97 & 0.72 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.85 & 0.79 & 0.84 & 0.76 & 0.59 & 0.74 & 0.90 & 0.77 & 0.93 & 0.74 & 0.77 & 0.77 & 0.82 & 0.81 & 0.88 & 0.87 & 0.87 & 0.82 & 0.91 & 0.83 & 0.94 & 0.82 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.80 & 0.84 & 0.83 & 0.82 & 0.58 & 0.80 & 0.88 & 0.82 & 0.93 & 0.80 & 0.73 & 0.83 & 0.79 & 0.85 & 0.77 & 0.91 & 0.77 & 0.87 & 0.84 & 0.88 & 0.90 & 0.86 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=1 & 0.74 & 0.90 & 0.78 & 0.89 & 0.54 & 0.88 & 0.85 & 0.89 & 0.91 & 0.87 & 0.67 & 0.90 & 0.76 & 0.91 & 0.61 & 0.94 & 0.73 & 0.92 & 0.77 & 0.92 & 0.82 & 0.91 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.89 & 0.39 & 0.86 & 0.44 & 0.59 & 0.46 & 0.92 & 0.43 & 0.94 & 0.48 & 0.79 & 0.40 & 0.90 & 0.33 & 0.99 & 0.28 & 0.97 & 0.36 & 0.96 & 0.33 & 0.98 & 0.36 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.89 & 0.55 & 0.86 & 0.62 & 0.59 & 0.61 & 0.91 & 0.63 & 0.94 & 0.64 & 0.79 & 0.57 & 0.89 & 0.63 & 0.98 & 0.38 & 0.96 & 0.47 & 0.98 & 0.48 & 0.98 & 0.52 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.88 & 0.75 & 0.86 & 0.74 & 0.59 & 0.72 & 0.91 & 0.74 & 0.94 & 0.73 & 0.79 & 0.73 & 0.88 & 0.78 & 0.96 & 0.79 & 0.96 & 0.77 & 0.95 & 0.78 & 0.97 & 0.77 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.84 & 0.83 & 0.85 & 0.81 & 0.59 & 0.79 & 0.89 & 0.81 & 0.93 & 0.79 & 0.76 & 0.81 & 0.82 & 0.84 & 0.87 & 0.89 & 0.86 & 0.86 & 0.91 & 0.86 & 0.94 & 0.85 \\
pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.80 & 0.87 & 0.83 & 0.85 & 0.58 & 0.84 & 0.88 & 0.86 & 0.93 & 0.84 & 0.73 & 0.86 & 0.78 & 0.88 & 0.77 & 0.92 & 0.78 & 0.89 & 0.85 & 0.90 & 0.90 & 0.89 \\
\rowcolor{lightgray} pruning & att\_simil & \ding{52} & k=0, alpha=0.9 & 0.87 & 0.52 & 0.85 & 0.51 & 0.58 & 0.50 & 0.90 & 0.52 & 0.93 & 0.51 & 0.79 & 0.48 & 0.86 & 0.54 & 0.95 & 0.53 & 0.94 & 0.52 & 0.94 & 0.52 & 0.97 & 0.52 \\
pruning & att\_simil & \ding{52} & k=1, alpha=0.9 & 0.82 & 0.83 & 0.78 & 0.83 & 0.51 & 0.83 & 0.85 & 0.82 & 0.92 & 0.83 & 0.66 & 0.83 & 0.78 & 0.83 & 0.91 & 0.83 & 0.89 & 0.83 & 0.92 & 0.83 & 0.96 & 0.83 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.89 & 0.50 & 0.86 & 0.50 & 0.59 & 0.50 & 0.92 & 0.50 & 0.94 & 0.50 & 0.81 & 0.50 & 0.91 & 0.50 & 0.98 & 0.50 & 0.95 & 0.50 & 0.98 & 0.50 & 0.98 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.88 & 0.75 & 0.86 & 0.75 & 0.60 & 0.75 & 0.91 & 0.75 & 0.94 & 0.75 & 0.80 & 0.75 & 0.87 & 0.75 & 0.98 & 0.75 & 0.94 & 0.75 & 0.97 & 0.75 & 0.98 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.87 & 0.89 & 0.86 & 0.89 & 0.58 & 0.89 & 0.90 & 0.89 & 0.94 & 0.89 & 0.77 & 0.89 & 0.85 & 0.89 & 0.96 & 0.89 & 0.94 & 0.89 & 0.95 & 0.89 & 0.97 & 0.89 \\
merging & sem\_cluster &  & ratio=16 & 0.86 & 0.94 & 0.84 & 0.94 & 0.56 & 0.94 & 0.88 & 0.94 & 0.94 & 0.94 & 0.74 & 0.94 & 0.81 & 0.94 & 0.96 & 0.94 & 0.92 & 0.94 & 0.95 & 0.94 & 0.96 & 0.94 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=4 & 0.84 & 0.75 & 0.79 & 0.75 & 0.54 & 0.75 & 0.88 & 0.75 & 0.94 & 0.75 & 0.71 & 0.75 & 0.83 & 0.75 & 0.94 & 0.75 & 0.93 & 0.75 & 0.92 & 0.75 & 0.96 & 0.75 \\
merging & 1d\_pooling &  & ratio=9 & 0.81 & 0.89 & 0.75 & 0.89 & 0.49 & 0.89 & 0.84 & 0.89 & 0.92 & 0.89 & 0.64 & 0.89 & 0.76 & 0.89 & 0.92 & 0.89 & 0.91 & 0.89 & 0.92 & 0.89 & 0.96 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.81 & 0.75 & 0.75 & 0.75 & 0.52 & 0.75 & 0.86 & 0.75 & 0.92 & 0.75 & 0.65 & 0.75 & 0.76 & 0.75 & 0.90 & 0.75 & 0.90 & 0.75 & 0.88 & 0.75 & 0.96 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.76 & 0.89 & 0.67 & 0.89 & 0.45 & 0.89 & 0.82 & 0.89 & 0.89 & 0.89 & 0.54 & 0.89 & 0.71 & 0.89 & 0.84 & 0.89 & 0.84 & 0.89 & 0.90 & 0.89 & 0.92 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.89 & 0.52 & 0.86 & 0.52 & 0.59 & 0.55 & 0.92 & 0.51 & 0.94 & 0.54 & 0.81 & 0.53 & 0.91 & 0.50 & 0.98 & 0.50 & 0.95 & 0.52 & 0.98 & 0.51 & 0.98 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.89 & 0.63 & 0.86 & 0.66 & 0.59 & 0.68 & 0.91 & 0.66 & 0.94 & 0.69 & 0.80 & 0.65 & 0.90 & 0.60 & 0.98 & 0.57 & 0.96 & 0.62 & 0.97 & 0.60 & 0.98 & 0.62 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=2 & 0.89 & 0.73 & 0.86 & 0.76 & 0.59 & 0.77 & 0.91 & 0.77 & 0.94 & 0.78 & 0.80 & 0.74 & 0.90 & 0.77 & 0.98 & 0.63 & 0.95 & 0.68 & 0.97 & 0.69 & 0.98 & 0.71 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.88 & 0.76 & 0.86 & 0.76 & 0.60 & 0.77 & 0.91 & 0.75 & 0.94 & 0.77 & 0.79 & 0.76 & 0.87 & 0.75 & 0.98 & 0.75 & 0.94 & 0.76 & 0.97 & 0.75 & 0.98 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.88 & 0.81 & 0.86 & 0.83 & 0.59 & 0.84 & 0.91 & 0.83 & 0.95 & 0.84 & 0.79 & 0.82 & 0.86 & 0.80 & 0.98 & 0.78 & 0.95 & 0.81 & 0.97 & 0.80 & 0.98 & 0.81 \\
mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=4 & 0.88 & 0.86 & 0.87 & 0.88 & 0.60 & 0.88 & 0.91 & 0.88 & 0.94 & 0.89 & 0.79 & 0.87 & 0.85 & 0.88 & 0.98 & 0.81 & 0.95 & 0.84 & 0.96 & 0.84 & 0.98 & 0.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccccccccccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{arxqa}} & \multicolumn{2}{c}{\textbf{docqa}} & \multicolumn{2}{c}{\textbf{infovqa}} & \multicolumn{2}{c}{\textbf{tabfquad}} & \multicolumn{2}{c}{\textbf{tatdqa}} & \multicolumn{2}{c}{\textbf{shiftproject}} & \multicolumn{2}{c}{\textbf{synth\_ai}} & \multicolumn{2}{c}{\textbf{synth\_energy}} & \multicolumn{2}{c}{\textbf{synth\_gov}} & \multicolumn{2}{c}{\textbf{synth\_health}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.87 & - & 0.86 & - & 0.58 & - & 0.90 & - & 0.92 & - & 0.72 & - & 0.88 & - & 0.98 & - & 0.95 & - & 0.96 & - & 0.97 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.87 & 0.10 & 0.86 & 0.10 & 0.58 & 0.10 & 0.90 & 0.10 & 0.92 & 0.10 & 0.72 & 0.10 & 0.88 & 0.10 & 0.98 & 0.10 & 0.96 & 0.10 & 0.96 & 0.10 & 0.97 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.87 & 0.30 & 0.86 & 0.30 & 0.58 & 0.30 & 0.89 & 0.30 & 0.92 & 0.30 & 0.72 & 0.30 & 0.88 & 0.30 & 0.98 & 0.30 & 0.95 & 0.30 & 0.96 & 0.30 & 0.97 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.87 & 0.50 & 0.85 & 0.50 & 0.57 & 0.50 & 0.89 & 0.50 & 0.92 & 0.50 & 0.72 & 0.50 & 0.86 & 0.50 & 0.98 & 0.50 & 0.95 & 0.50 & 0.96 & 0.50 & 0.96 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.85 & 0.70 & 0.85 & 0.70 & 0.54 & 0.70 & 0.87 & 0.70 & 0.92 & 0.70 & 0.70 & 0.70 & 0.84 & 0.70 & 0.97 & 0.70 & 0.93 & 0.70 & 0.97 & 0.70 & 0.97 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.82 & 0.90 & 0.83 & 0.90 & 0.48 & 0.90 & 0.83 & 0.90 & 0.91 & 0.90 & 0.66 & 0.90 & 0.74 & 0.90 & 0.95 & 0.90 & 0.87 & 0.90 & 0.93 & 0.90 & 0.96 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.87 & 0.30 & 0.85 & 0.30 & 0.57 & 0.31 & 0.90 & 0.18 & 0.93 & 0.33 & 0.71 & 0.23 & 0.87 & 0.33 & 0.98 & 0.33 & 0.94 & 0.31 & 0.97 & 0.33 & 0.97 & 0.32 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.86 & 0.54 & 0.85 & 0.53 & 0.57 & 0.55 & 0.88 & 0.53 & 0.92 & 0.54 & 0.69 & 0.54 & 0.86 & 0.55 & 0.98 & 0.55 & 0.93 & 0.54 & 0.96 & 0.55 & 0.97 & 0.54 \\
pruning & docpruner & \ding{52} & k=0 & 0.85 & 0.68 & 0.84 & 0.68 & 0.54 & 0.69 & 0.86 & 0.71 & 0.91 & 0.67 & 0.66 & 0.70 & 0.83 & 0.68 & 0.97 & 0.67 & 0.93 & 0.68 & 0.95 & 0.68 & 0.98 & 0.68 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.83 & 0.77 & 0.83 & 0.77 & 0.51 & 0.77 & 0.81 & 0.81 & 0.91 & 0.75 & 0.63 & 0.79 & 0.84 & 0.76 & 0.95 & 0.76 & 0.91 & 0.77 & 0.95 & 0.76 & 0.98 & 0.76 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.81 & 0.83 & 0.81 & 0.83 & 0.49 & 0.83 & 0.76 & 0.86 & 0.90 & 0.81 & 0.59 & 0.85 & 0.81 & 0.82 & 0.94 & 0.81 & 0.89 & 0.83 & 0.95 & 0.82 & 0.97 & 0.82 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=1 & 0.76 & 0.90 & 0.76 & 0.90 & 0.43 & 0.89 & 0.68 & 0.92 & 0.87 & 0.89 & 0.50 & 0.91 & 0.78 & 0.89 & 0.88 & 0.89 & 0.82 & 0.89 & 0.93 & 0.89 & 0.92 & 0.89 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.87 & 0.42 & 0.85 & 0.42 & 0.56 & 0.43 & 0.90 & 0.30 & 0.92 & 0.45 & 0.71 & 0.35 & 0.87 & 0.45 & 0.98 & 0.45 & 0.94 & 0.42 & 0.97 & 0.44 & 0.97 & 0.44 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.86 & 0.62 & 0.85 & 0.62 & 0.56 & 0.64 & 0.88 & 0.61 & 0.93 & 0.62 & 0.69 & 0.61 & 0.86 & 0.63 & 0.98 & 0.63 & 0.92 & 0.62 & 0.95 & 0.63 & 0.96 & 0.62 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.85 & 0.74 & 0.84 & 0.74 & 0.53 & 0.75 & 0.86 & 0.76 & 0.91 & 0.73 & 0.66 & 0.75 & 0.83 & 0.74 & 0.96 & 0.73 & 0.92 & 0.74 & 0.96 & 0.74 & 0.98 & 0.73 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.83 & 0.81 & 0.83 & 0.81 & 0.50 & 0.82 & 0.81 & 0.84 & 0.91 & 0.80 & 0.63 & 0.82 & 0.83 & 0.80 & 0.94 & 0.80 & 0.90 & 0.81 & 0.95 & 0.80 & 0.97 & 0.80 \\
pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.80 & 0.86 & 0.81 & 0.86 & 0.48 & 0.86 & 0.75 & 0.89 & 0.90 & 0.84 & 0.59 & 0.87 & 0.79 & 0.85 & 0.93 & 0.85 & 0.88 & 0.86 & 0.95 & 0.85 & 0.97 & 0.85 \\
\rowcolor{lightgray} pruning & att\_simil & \ding{52} & k=0, alpha=0.9 & 0.81 & 0.58 & 0.82 & 0.57 & 0.51 & 0.60 & 0.86 & 0.58 & 0.91 & 0.56 & 0.56 & 0.59 & 0.73 & 0.53 & 0.97 & 0.59 & 0.89 & 0.58 & 0.93 & 0.58 & 0.91 & 0.58 \\
pruning & att\_simil & \ding{52} & k=1, alpha=0.9 & 0.68 & 0.85 & 0.72 & 0.84 & 0.32 & 0.85 & 0.74 & 0.85 & 0.87 & 0.84 & 0.34 & 0.86 & 0.61 & 0.85 & 0.77 & 0.85 & 0.77 & 0.86 & 0.82 & 0.86 & 0.81 & 0.86 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.87 & 0.50 & 0.86 & 0.50 & 0.58 & 0.50 & 0.90 & 0.50 & 0.92 & 0.50 & 0.71 & 0.50 & 0.86 & 0.50 & 0.99 & 0.50 & 0.96 & 0.50 & 0.96 & 0.50 & 0.97 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.86 & 0.75 & 0.85 & 0.75 & 0.57 & 0.75 & 0.89 & 0.75 & 0.92 & 0.75 & 0.70 & 0.75 & 0.85 & 0.75 & 0.97 & 0.75 & 0.95 & 0.75 & 0.96 & 0.75 & 0.97 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.85 & 0.89 & 0.85 & 0.89 & 0.56 & 0.89 & 0.88 & 0.89 & 0.91 & 0.89 & 0.68 & 0.89 & 0.84 & 0.89 & 0.97 & 0.89 & 0.94 & 0.89 & 0.95 & 0.89 & 0.96 & 0.89 \\
merging & 1d\_pooling &  & ratio=2 & 0.87 & 0.50 & 0.86 & 0.50 & 0.57 & 0.50 & 0.89 & 0.50 & 0.92 & 0.50 & 0.70 & 0.50 & 0.89 & 0.50 & 0.98 & 0.50 & 0.94 & 0.50 & 0.95 & 0.50 & 0.96 & 0.50 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=4 & 0.85 & 0.75 & 0.84 & 0.75 & 0.56 & 0.75 & 0.88 & 0.75 & 0.92 & 0.75 & 0.67 & 0.75 & 0.83 & 0.75 & 0.97 & 0.75 & 0.93 & 0.75 & 0.95 & 0.75 & 0.96 & 0.75 \\
merging & 1d\_pooling &  & ratio=9 & 0.82 & 0.89 & 0.80 & 0.89 & 0.53 & 0.89 & 0.86 & 0.89 & 0.90 & 0.89 & 0.62 & 0.89 & 0.77 & 0.89 & 0.96 & 0.89 & 0.89 & 0.89 & 0.93 & 0.89 & 0.94 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.84 & 0.75 & 0.84 & 0.75 & 0.55 & 0.75 & 0.87 & 0.75 & 0.91 & 0.75 & 0.66 & 0.75 & 0.82 & 0.75 & 0.96 & 0.75 & 0.92 & 0.75 & 0.94 & 0.75 & 0.95 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.81 & 0.89 & 0.81 & 0.89 & 0.49 & 0.89 & 0.83 & 0.89 & 0.88 & 0.89 & 0.58 & 0.89 & 0.76 & 0.89 & 0.94 & 0.89 & 0.91 & 0.89 & 0.91 & 0.89 & 0.94 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.87 & 0.50 & 0.86 & 0.50 & 0.57 & 0.50 & 0.90 & 0.50 & 0.92 & 0.50 & 0.71 & 0.50 & 0.87 & 0.50 & 0.99 & 0.50 & 0.94 & 0.50 & 0.96 & 0.50 & 0.97 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.87 & 0.52 & 0.86 & 0.53 & 0.57 & 0.52 & 0.90 & 0.50 & 0.92 & 0.54 & 0.71 & 0.50 & 0.87 & 0.53 & 0.99 & 0.53 & 0.94 & 0.52 & 0.95 & 0.53 & 0.97 & 0.53 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.87 & 0.65 & 0.85 & 0.65 & 0.57 & 0.65 & 0.90 & 0.59 & 0.92 & 0.66 & 0.71 & 0.61 & 0.87 & 0.66 & 0.99 & 0.67 & 0.95 & 0.65 & 0.96 & 0.66 & 0.97 & 0.66 \\
mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.86 & 0.75 & 0.86 & 0.75 & 0.56 & 0.75 & 0.89 & 0.75 & 0.91 & 0.75 & 0.70 & 0.75 & 0.85 & 0.75 & 0.98 & 0.75 & 0.96 & 0.75 & 0.95 & 0.75 & 0.97 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.86 & 0.76 & 0.86 & 0.76 & 0.56 & 0.76 & 0.89 & 0.75 & 0.91 & 0.77 & 0.70 & 0.75 & 0.85 & 0.76 & 0.98 & 0.76 & 0.96 & 0.76 & 0.95 & 0.76 & 0.97 & 0.76 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.86 & 0.82 & 0.85 & 0.82 & 0.56 & 0.82 & 0.89 & 0.79 & 0.91 & 0.83 & 0.70 & 0.80 & 0.85 & 0.83 & 0.98 & 0.83 & 0.95 & 0.82 & 0.96 & 0.83 & 0.97 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{esg}} & \multicolumn{2}{c}{\textbf{biomedical}} & \multicolumn{2}{c}{\textbf{economics}} & \multicolumn{2}{c}{\textbf{esg\_human}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.55 & - & 0.51 & - & 0.58 & - & 0.49 & - & 0.61 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.53 & 0.10 & 0.49 & 0.10 & 0.56 & 0.10 & 0.49 & 0.10 & 0.59 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.50 & 0.30 & 0.45 & 0.30 & 0.55 & 0.30 & 0.49 & 0.30 & 0.50 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.46 & 0.50 & 0.43 & 0.50 & 0.54 & 0.50 & 0.45 & 0.50 & 0.44 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.45 & 0.70 & 0.39 & 0.70 & 0.53 & 0.70 & 0.47 & 0.70 & 0.40 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.38 & 0.90 & 0.32 & 0.90 & 0.48 & 0.90 & 0.40 & 0.90 & 0.33 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.55 & 0.34 & 0.54 & 0.34 & 0.57 & 0.37 & 0.48 & 0.33 & 0.60 & 0.33 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.54 & 0.51 & 0.51 & 0.51 & 0.56 & 0.52 & 0.48 & 0.50 & 0.61 & 0.51 \\
pruning & docpruner & \ding{52} & k=0 & 0.54 & 0.64 & 0.52 & 0.64 & 0.55 & 0.64 & 0.48 & 0.63 & 0.61 & 0.64 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.52 & 0.73 & 0.50 & 0.73 & 0.53 & 0.72 & 0.50 & 0.73 & 0.57 & 0.73 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.51 & 0.79 & 0.49 & 0.79 & 0.52 & 0.78 & 0.48 & 0.79 & 0.53 & 0.79 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=1 & 0.47 & 0.87 & 0.43 & 0.88 & 0.48 & 0.87 & 0.45 & 0.87 & 0.51 & 0.87 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.53 & 0.46 & 0.51 & 0.45 & 0.56 & 0.48 & 0.46 & 0.45 & 0.59 & 0.45 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.53 & 0.60 & 0.48 & 0.60 & 0.56 & 0.61 & 0.47 & 0.59 & 0.60 & 0.60 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.52 & 0.70 & 0.48 & 0.70 & 0.55 & 0.70 & 0.48 & 0.70 & 0.58 & 0.70 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.52 & 0.77 & 0.48 & 0.77 & 0.54 & 0.77 & 0.49 & 0.78 & 0.55 & 0.78 \\
pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.49 & 0.82 & 0.46 & 0.83 & 0.53 & 0.81 & 0.49 & 0.82 & 0.49 & 0.83 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.7 & 0.52 & 0.52 & 0.48 & 0.53 & 0.56 & 0.52 & 0.48 & 0.50 & 0.54 & 0.52 \\
pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.45 & 0.83 & 0.43 & 0.84 & 0.47 & 0.82 & 0.44 & 0.83 & 0.47 & 0.84 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.53 & 0.50 & 0.53 & 0.50 & 0.57 & 0.50 & 0.44 & 0.50 & 0.59 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.51 & 0.75 & 0.50 & 0.75 & 0.55 & 0.75 & 0.45 & 0.75 & 0.56 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.49 & 0.89 & 0.46 & 0.89 & 0.53 & 0.89 & 0.45 & 0.89 & 0.51 & 0.89 \\
merging & sem\_cluster &  & ratio=16 & 0.46 & 0.94 & 0.45 & 0.94 & 0.52 & 0.94 & 0.44 & 0.94 & 0.43 & 0.94 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=25 & 0.43 & 0.96 & 0.39 & 0.96 & 0.48 & 0.96 & 0.41 & 0.96 & 0.44 & 0.96 \\
merging & 1d\_pooling &  & ratio=4 & 0.40 & 0.75 & 0.33 & 0.75 & 0.50 & 0.75 & 0.43 & 0.75 & 0.36 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.31 & 0.89 & 0.23 & 0.89 & 0.41 & 0.89 & 0.37 & 0.89 & 0.22 & 0.89 \\
merging & 1d\_pooling &  & ratio=16 & 0.26 & 0.94 & 0.14 & 0.94 & 0.34 & 0.94 & 0.35 & 0.94 & 0.20 & 0.94 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=25 & 0.23 & 0.96 & 0.12 & 0.96 & 0.28 & 0.96 & 0.35 & 0.96 & 0.15 & 0.96 \\
merging & 2d\_pooling &  & ratio=4 & 0.40 & 0.75 & 0.40 & 0.75 & 0.47 & 0.75 & 0.40 & 0.75 & 0.35 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.36 & 0.89 & 0.33 & 0.89 & 0.43 & 0.89 & 0.38 & 0.89 & 0.30 & 0.89 \\
merging & 2d\_pooling &  & ratio=16 & 0.34 & 0.94 & 0.34 & 0.94 & 0.38 & 0.94 & 0.35 & 0.94 & 0.28 & 0.94 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=25 & 0.32 & 0.96 & 0.32 & 0.96 & 0.36 & 0.96 & 0.33 & 0.96 & 0.28 & 0.96 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.53 & 0.52 & 0.54 & 0.51 & 0.57 & 0.51 & 0.45 & 0.52 & 0.59 & 0.51 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.54 & 0.58 & 0.54 & 0.57 & 0.57 & 0.58 & 0.45 & 0.58 & 0.59 & 0.57 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.54 & 0.67 & 0.54 & 0.67 & 0.55 & 0.68 & 0.46 & 0.66 & 0.60 & 0.67 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.51 & 0.76 & 0.48 & 0.75 & 0.55 & 0.75 & 0.44 & 0.76 & 0.55 & 0.75 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.51 & 0.79 & 0.49 & 0.78 & 0.55 & 0.79 & 0.45 & 0.79 & 0.55 & 0.78 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.50 & 0.83 & 0.48 & 0.83 & 0.54 & 0.84 & 0.45 & 0.83 & 0.54 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{esg}} & \multicolumn{2}{c}{\textbf{biomedical}} & \multicolumn{2}{c}{\textbf{economics}} & \multicolumn{2}{c}{\textbf{esg\_human}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.59 & - & 0.55 & - & 0.63 & - & 0.55 & - & 0.63 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.59 & 0.10 & 0.54 & 0.10 & 0.62 & 0.10 & 0.55 & 0.10 & 0.65 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.58 & 0.30 & 0.52 & 0.30 & 0.62 & 0.30 & 0.54 & 0.30 & 0.65 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.57 & 0.50 & 0.50 & 0.50 & 0.62 & 0.50 & 0.55 & 0.50 & 0.61 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.54 & 0.70 & 0.45 & 0.70 & 0.60 & 0.70 & 0.54 & 0.70 & 0.57 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.48 & 0.90 & 0.39 & 0.90 & 0.55 & 0.90 & 0.47 & 0.90 & 0.50 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.60 & 0.24 & 0.56 & 0.32 & 0.61 & 0.22 & 0.56 & 0.08 & 0.64 & 0.32 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.59 & 0.43 & 0.54 & 0.54 & 0.61 & 0.48 & 0.57 & 0.16 & 0.65 & 0.54 \\
pruning & docpruner & \ding{52} & k=0 & 0.57 & 0.72 & 0.50 & 0.70 & 0.61 & 0.69 & 0.51 & 0.77 & 0.64 & 0.70 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.50 & 0.82 & 0.50 & 0.78 & 0.57 & 0.79 & 0.33 & 0.92 & 0.61 & 0.78 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.47 & 0.86 & 0.46 & 0.83 & 0.54 & 0.85 & 0.29 & 0.94 & 0.60 & 0.83 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=1 & 0.42 & 0.91 & 0.40 & 0.89 & 0.49 & 0.91 & 0.27 & 0.96 & 0.54 & 0.89 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.57 & 0.36 & 0.53 & 0.43 & 0.61 & 0.35 & 0.54 & 0.22 & 0.61 & 0.43 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.56 & 0.53 & 0.50 & 0.62 & 0.60 & 0.58 & 0.54 & 0.29 & 0.61 & 0.62 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.56 & 0.77 & 0.49 & 0.76 & 0.61 & 0.75 & 0.52 & 0.82 & 0.61 & 0.76 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.49 & 0.85 & 0.49 & 0.82 & 0.57 & 0.82 & 0.33 & 0.93 & 0.59 & 0.82 \\
pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.46 & 0.89 & 0.45 & 0.86 & 0.54 & 0.87 & 0.29 & 0.95 & 0.57 & 0.86 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.5 & 0.56 & 0.53 & 0.50 & 0.54 & 0.61 & 0.55 & 0.55 & 0.51 & 0.59 & 0.54 \\
pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.50 & 0.83 & 0.43 & 0.83 & 0.56 & 0.82 & 0.54 & 0.84 & 0.48 & 0.83 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.57 & 0.50 & 0.53 & 0.50 & 0.61 & 0.50 & 0.52 & 0.50 & 0.63 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.54 & 0.75 & 0.47 & 0.75 & 0.60 & 0.75 & 0.51 & 0.75 & 0.57 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.51 & 0.89 & 0.43 & 0.89 & 0.56 & 0.89 & 0.49 & 0.89 & 0.57 & 0.89 \\
merging & sem\_cluster &  & ratio=16 & 0.47 & 0.94 & 0.37 & 0.94 & 0.54 & 0.94 & 0.48 & 0.94 & 0.47 & 0.94 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=25 & 0.45 & 0.96 & 0.34 & 0.96 & 0.53 & 0.96 & 0.50 & 0.96 & 0.45 & 0.96 \\
merging & 1d\_pooling &  & ratio=2 & 0.51 & 0.50 & 0.42 & 0.50 & 0.59 & 0.50 & 0.49 & 0.50 & 0.56 & 0.50 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=4 & 0.43 & 0.75 & 0.33 & 0.75 & 0.54 & 0.75 & 0.43 & 0.75 & 0.41 & 0.75 \\
merging & 1d\_pooling &  & ratio=9 & 0.38 & 0.89 & 0.27 & 0.89 & 0.45 & 0.89 & 0.39 & 0.89 & 0.41 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=16 & 0.35 & 0.94 & 0.25 & 0.94 & 0.45 & 0.94 & 0.37 & 0.94 & 0.32 & 0.94 \\
merging & 1d\_pooling &  & ratio=25 & 0.33 & 0.96 & 0.21 & 0.96 & 0.43 & 0.96 & 0.37 & 0.96 & 0.32 & 0.96 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.39 & 0.75 & 0.25 & 0.75 & 0.50 & 0.75 & 0.41 & 0.75 & 0.41 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.30 & 0.89 & 0.15 & 0.89 & 0.45 & 0.89 & 0.34 & 0.89 & 0.26 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=16 & 0.31 & 0.94 & 0.17 & 0.94 & 0.36 & 0.94 & 0.40 & 0.94 & 0.31 & 0.94 \\
merging & 2d\_pooling &  & ratio=25 & 0.28 & 0.96 & 0.15 & 0.96 & 0.38 & 0.96 & 0.36 & 0.96 & 0.22 & 0.96 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.57 & 0.50 & 0.53 & 0.50 & 0.61 & 0.50 & 0.52 & 0.50 & 0.63 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.57 & 0.50 & 0.53 & 0.50 & 0.61 & 0.50 & 0.52 & 0.50 & 0.62 & 0.50 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=2 & 0.57 & 0.62 & 0.53 & 0.66 & 0.61 & 0.61 & 0.53 & 0.54 & 0.63 & 0.66 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.54 & 0.75 & 0.47 & 0.75 & 0.60 & 0.75 & 0.51 & 0.75 & 0.57 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.54 & 0.75 & 0.46 & 0.75 & 0.60 & 0.75 & 0.51 & 0.75 & 0.57 & 0.75 \\
mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=4 & 0.54 & 0.81 & 0.47 & 0.83 & 0.59 & 0.80 & 0.52 & 0.77 & 0.57 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{esg}} & \multicolumn{2}{c}{\textbf{biomedical}} & \multicolumn{2}{c}{\textbf{economics}} & \multicolumn{2}{c}{\textbf{esg\_human}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.56 & - & 0.50 & - & 0.60 & - & 0.54 & - & 0.62 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.57 & 0.10 & 0.51 & 0.10 & 0.59 & 0.10 & 0.54 & 0.10 & 0.62 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.56 & 0.30 & 0.49 & 0.30 & 0.59 & 0.30 & 0.54 & 0.30 & 0.62 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.56 & 0.50 & 0.48 & 0.50 & 0.60 & 0.50 & 0.55 & 0.50 & 0.61 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.52 & 0.70 & 0.44 & 0.70 & 0.58 & 0.70 & 0.51 & 0.70 & 0.56 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.45 & 0.90 & 0.40 & 0.90 & 0.55 & 0.90 & 0.43 & 0.90 & 0.42 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.57 & 0.34 & 0.52 & 0.33 & 0.59 & 0.35 & 0.54 & 0.34 & 0.64 & 0.33 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.56 & 0.54 & 0.49 & 0.53 & 0.59 & 0.53 & 0.53 & 0.55 & 0.62 & 0.53 \\
pruning & docpruner & \ding{52} & k=0 & 0.53 & 0.66 & 0.48 & 0.66 & 0.58 & 0.65 & 0.50 & 0.68 & 0.57 & 0.67 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.52 & 0.75 & 0.46 & 0.75 & 0.57 & 0.74 & 0.49 & 0.76 & 0.59 & 0.75 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.51 & 0.81 & 0.43 & 0.81 & 0.55 & 0.80 & 0.49 & 0.81 & 0.57 & 0.81 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=1 & 0.46 & 0.89 & 0.40 & 0.89 & 0.48 & 0.88 & 0.48 & 0.89 & 0.50 & 0.89 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.56 & 0.45 & 0.50 & 0.44 & 0.59 & 0.47 & 0.52 & 0.45 & 0.64 & 0.44 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.55 & 0.62 & 0.48 & 0.62 & 0.58 & 0.61 & 0.53 & 0.63 & 0.60 & 0.62 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.52 & 0.72 & 0.46 & 0.72 & 0.58 & 0.72 & 0.49 & 0.73 & 0.56 & 0.72 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.51 & 0.79 & 0.44 & 0.80 & 0.57 & 0.79 & 0.49 & 0.80 & 0.56 & 0.80 \\
pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.50 & 0.84 & 0.42 & 0.84 & 0.55 & 0.84 & 0.48 & 0.85 & 0.54 & 0.84 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.3 & 0.49 & 0.57 & 0.46 & 0.57 & 0.51 & 0.58 & 0.48 & 0.56 & 0.50 & 0.57 \\
pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.39 & 0.85 & 0.37 & 0.85 & 0.40 & 0.84 & 0.42 & 0.87 & 0.35 & 0.85 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.57 & 0.50 & 0.50 & 0.50 & 0.60 & 0.50 & 0.56 & 0.50 & 0.62 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.55 & 0.75 & 0.50 & 0.75 & 0.59 & 0.75 & 0.52 & 0.75 & 0.60 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.55 & 0.89 & 0.47 & 0.89 & 0.58 & 0.89 & 0.53 & 0.89 & 0.61 & 0.89 \\
merging & sem\_cluster &  & ratio=16 & 0.53 & 0.94 & 0.47 & 0.94 & 0.57 & 0.94 & 0.49 & 0.94 & 0.57 & 0.94 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=25 & 0.50 & 0.96 & 0.43 & 0.96 & 0.56 & 0.96 & 0.49 & 0.96 & 0.53 & 0.96 \\
merging & 1d\_pooling &  & ratio=2 & 0.54 & 0.50 & 0.47 & 0.50 & 0.58 & 0.50 & 0.51 & 0.50 & 0.61 & 0.50 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=4 & 0.53 & 0.75 & 0.46 & 0.75 & 0.57 & 0.75 & 0.51 & 0.75 & 0.58 & 0.75 \\
merging & 1d\_pooling &  & ratio=9 & 0.47 & 0.89 & 0.43 & 0.89 & 0.54 & 0.89 & 0.48 & 0.89 & 0.41 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=16 & 0.43 & 0.94 & 0.40 & 0.94 & 0.53 & 0.94 & 0.46 & 0.94 & 0.33 & 0.94 \\
merging & 1d\_pooling &  & ratio=25 & 0.42 & 0.96 & 0.40 & 0.96 & 0.51 & 0.96 & 0.48 & 0.96 & 0.31 & 0.96 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.53 & 0.75 & 0.47 & 0.75 & 0.56 & 0.75 & 0.51 & 0.75 & 0.56 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.45 & 0.89 & 0.40 & 0.89 & 0.53 & 0.89 & 0.49 & 0.89 & 0.39 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=16 & 0.42 & 0.94 & 0.39 & 0.94 & 0.51 & 0.94 & 0.48 & 0.94 & 0.30 & 0.94 \\
merging & 2d\_pooling &  & ratio=25 & 0.41 & 0.96 & 0.39 & 0.96 & 0.48 & 0.96 & 0.47 & 0.96 & 0.32 & 0.96 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.57 & 0.50 & 0.51 & 0.50 & 0.59 & 0.50 & 0.55 & 0.50 & 0.64 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.57 & 0.55 & 0.51 & 0.54 & 0.59 & 0.56 & 0.55 & 0.53 & 0.65 & 0.54 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.56 & 0.67 & 0.49 & 0.66 & 0.58 & 0.67 & 0.53 & 0.67 & 0.65 & 0.66 \\
mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.55 & 0.75 & 0.50 & 0.75 & 0.59 & 0.75 & 0.53 & 0.75 & 0.59 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.55 & 0.77 & 0.49 & 0.77 & 0.59 & 0.78 & 0.53 & 0.77 & 0.59 & 0.77 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.55 & 0.83 & 0.50 & 0.83 & 0.58 & 0.83 & 0.50 & 0.83 & 0.61 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccccccccccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{arabic}} & \multicolumn{2}{c}{\textbf{japanese}} & \multicolumn{2}{c}{\textbf{russian}} & \multicolumn{2}{c}{\textbf{german}} & \multicolumn{2}{c}{\textbf{spanish}} & \multicolumn{2}{c}{\textbf{italian}} & \multicolumn{2}{c}{\textbf{dutch}} & \multicolumn{2}{c}{\textbf{hindi}} & \multicolumn{2}{c}{\textbf{chinese}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} 
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.54 & - & 0.46 & - & 0.74 & - & 0.74 & - & 0.35 & - & 0.56 & - & 0.61 & - & 0.44 & - & 0.07 & - & 0.90 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.54 & 0.10 & 0.45 & 0.10 & 0.73 & 0.10 & 0.75 & 0.10 & 0.35 & 0.10 & 0.57 & 0.10 & 0.61 & 0.10 & 0.44 & 0.10 & 0.07 & 0.10 & 0.90 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.54 & 0.30 & 0.46 & 0.30 & 0.72 & 0.30 & 0.75 & 0.30 & 0.34 & 0.30 & 0.57 & 0.30 & 0.61 & 0.30 & 0.44 & 0.30 & 0.07 & 0.30 & 0.89 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.53 & 0.50 & 0.46 & 0.50 & 0.73 & 0.50 & 0.72 & 0.50 & 0.33 & 0.50 & 0.55 & 0.50 & 0.61 & 0.50 & 0.46 & 0.50 & 0.07 & 0.50 & 0.89 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.52 & 0.70 & 0.44 & 0.70 & 0.69 & 0.70 & 0.74 & 0.70 & 0.31 & 0.70 & 0.53 & 0.70 & 0.59 & 0.70 & 0.43 & 0.70 & 0.06 & 0.70 & 0.88 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.49 & 0.90 & 0.45 & 0.90 & 0.69 & 0.90 & 0.66 & 0.90 & 0.26 & 0.90 & 0.47 & 0.90 & 0.55 & 0.90 & 0.37 & 0.90 & 0.06 & 0.90 & 0.90 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.54 & 0.35 & 0.45 & 0.35 & 0.77 & 0.35 & 0.75 & 0.37 & 0.35 & 0.33 & 0.54 & 0.33 & 0.59 & 0.31 & 0.43 & 0.35 & 0.06 & 0.35 & 0.90 & 0.33 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.53 & 0.54 & 0.44 & 0.50 & 0.80 & 0.51 & 0.74 & 0.54 & 0.33 & 0.55 & 0.51 & 0.54 & 0.55 & 0.55 & 0.42 & 0.55 & 0.05 & 0.53 & 0.90 & 0.52 \\
pruning & docpruner & \ding{52} & k=0 & 0.51 & 0.66 & 0.44 & 0.62 & 0.79 & 0.63 & 0.72 & 0.66 & 0.31 & 0.68 & 0.48 & 0.67 & 0.51 & 0.69 & 0.40 & 0.67 & 0.05 & 0.65 & 0.90 & 0.65 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.47 & 0.75 & 0.43 & 0.70 & 0.73 & 0.73 & 0.62 & 0.74 & 0.28 & 0.76 & 0.44 & 0.75 & 0.46 & 0.77 & 0.35 & 0.75 & 0.06 & 0.73 & 0.88 & 0.74 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.46 & 0.80 & 0.41 & 0.77 & 0.73 & 0.79 & 0.63 & 0.79 & 0.25 & 0.81 & 0.42 & 0.81 & 0.42 & 0.82 & 0.34 & 0.81 & 0.04 & 0.79 & 0.88 & 0.79 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.53 & 0.46 & 0.45 & 0.47 & 0.76 & 0.45 & 0.75 & 0.49 & 0.33 & 0.45 & 0.53 & 0.45 & 0.59 & 0.42 & 0.42 & 0.46 & 0.06 & 0.46 & 0.91 & 0.45 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.52 & 0.62 & 0.44 & 0.59 & 0.78 & 0.59 & 0.74 & 0.63 & 0.32 & 0.64 & 0.50 & 0.62 & 0.55 & 0.63 & 0.43 & 0.63 & 0.05 & 0.60 & 0.90 & 0.61 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.51 & 0.72 & 0.44 & 0.68 & 0.78 & 0.69 & 0.72 & 0.71 & 0.31 & 0.74 & 0.48 & 0.73 & 0.50 & 0.74 & 0.39 & 0.73 & 0.05 & 0.71 & 0.90 & 0.71 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.47 & 0.79 & 0.42 & 0.75 & 0.75 & 0.77 & 0.62 & 0.77 & 0.27 & 0.80 & 0.44 & 0.79 & 0.46 & 0.81 & 0.35 & 0.79 & 0.06 & 0.77 & 0.88 & 0.78 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.46 & 0.83 & 0.41 & 0.80 & 0.73 & 0.82 & 0.62 & 0.82 & 0.25 & 0.84 & 0.43 & 0.84 & 0.42 & 0.85 & 0.34 & 0.84 & 0.04 & 0.82 & 0.86 & 0.83 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.48 & 0.53 & 0.41 & 0.51 & 0.66 & 0.50 & 0.68 & 0.49 & 0.30 & 0.57 & 0.47 & 0.52 & 0.50 & 0.57 & 0.38 & 0.53 & 0.06 & 0.51 & 0.89 & 0.53 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.41 & 0.84 & 0.36 & 0.82 & 0.64 & 0.83 & 0.58 & 0.83 & 0.19 & 0.83 & 0.35 & 0.84 & 0.33 & 0.85 & 0.29 & 0.84 & 0.04 & 0.83 & 0.90 & 0.84 \\
% --- Merging Group ---
pruning & sem\_cluster &  & ratio=2 & 0.54 & 0.50 & 0.46 & 0.50 & 0.78 & 0.50 & 0.75 & 0.50 & 0.33 & 0.50 & 0.55 & 0.50 & 0.61 & 0.50 & 0.46 & 0.50 & 0.06 & 0.50 & 0.90 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.53 & 0.75 & 0.46 & 0.75 & 0.71 & 0.75 & 0.75 & 0.75 & 0.32 & 0.75 & 0.53 & 0.75 & 0.58 & 0.75 & 0.43 & 0.75 & 0.07 & 0.75 & 0.92 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.50 & 0.89 & 0.46 & 0.89 & 0.65 & 0.89 & 0.72 & 0.89 & 0.27 & 0.89 & 0.45 & 0.89 & 0.55 & 0.89 & 0.42 & 0.89 & 0.06 & 0.89 & 0.91 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.50 & 0.50 & 0.45 & 0.50 & 0.61 & 0.50 & 0.73 & 0.50 & 0.30 & 0.50 & 0.46 & 0.50 & 0.57 & 0.50 & 0.40 & 0.50 & 0.06 & 0.50 & 0.92 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.46 & 0.75 & 0.46 & 0.75 & 0.57 & 0.75 & 0.62 & 0.75 & 0.27 & 0.75 & 0.42 & 0.75 & 0.51 & 0.75 & 0.36 & 0.75 & 0.03 & 0.75 & 0.90 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.39 & 0.89 & 0.43 & 0.89 & 0.53 & 0.89 & 0.41 & 0.89 & 0.19 & 0.89 & 0.32 & 0.89 & 0.41 & 0.89 & 0.26 & 0.89 & 0.04 & 0.89 & 0.87 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.42 & 0.75 & 0.48 & 0.75 & 0.54 & 0.75 & 0.52 & 0.75 & 0.23 & 0.75 & 0.37 & 0.75 & 0.44 & 0.75 & 0.26 & 0.75 & 0.03 & 0.75 & 0.87 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.35 & 0.89 & 0.48 & 0.89 & 0.47 & 0.89 & 0.37 & 0.89 & 0.16 & 0.89 & 0.28 & 0.89 & 0.30 & 0.89 & 0.18 & 0.89 & 0.03 & 0.89 & 0.87 & 0.89 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.55 & 0.51 & 0.45 & 0.53 & 0.80 & 0.51 & 0.75 & 0.50 & 0.34 & 0.50 & 0.54 & 0.50 & 0.60 & 0.50 & 0.45 & 0.50 & 0.06 & 0.52 & 0.90 & 0.51 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.54 & 0.57 & 0.45 & 0.60 & 0.80 & 0.58 & 0.75 & 0.57 & 0.34 & 0.54 & 0.55 & 0.56 & 0.60 & 0.54 & 0.45 & 0.56 & 0.06 & 0.58 & 0.89 & 0.56 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.53 & 0.67 & 0.44 & 0.68 & 0.77 & 0.67 & 0.74 & 0.68 & 0.33 & 0.66 & 0.52 & 0.67 & 0.59 & 0.65 & 0.45 & 0.67 & 0.06 & 0.67 & 0.89 & 0.66 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.53 & 0.76 & 0.46 & 0.76 & 0.72 & 0.75 & 0.74 & 0.75 & 0.31 & 0.75 & 0.53 & 0.75 & 0.58 & 0.75 & 0.43 & 0.75 & 0.06 & 0.76 & 0.92 & 0.75 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.53 & 0.78 & 0.47 & 0.80 & 0.71 & 0.79 & 0.74 & 0.78 & 0.31 & 0.77 & 0.52 & 0.78 & 0.59 & 0.77 & 0.42 & 0.78 & 0.06 & 0.79 & 0.92 & 0.78 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.52 & 0.84 & 0.45 & 0.84 & 0.73 & 0.83 & 0.75 & 0.84 & 0.30 & 0.83 & 0.50 & 0.83 & 0.56 & 0.82 & 0.41 & 0.83 & 0.06 & 0.83 & 0.92 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccccccccccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{arabic}} & \multicolumn{2}{c}{\textbf{japanese}} & \multicolumn{2}{c}{\textbf{russian}} & \multicolumn{2}{c}{\textbf{german}} & \multicolumn{2}{c}{\textbf{spanish}} & \multicolumn{2}{c}{\textbf{italian}} & \multicolumn{2}{c}{\textbf{dutch}} & \multicolumn{2}{c}{\textbf{hindi}} & \multicolumn{2}{c}{\textbf{chinese}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} 
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.72 & - & 0.91 & - & 0.83 & - & 0.86 & - & 0.59 & - & 0.79 & - & 0.75 & - & 0.61 & - & 0.21 & - & 0.95 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.72 & 0.10 & 0.92 & 0.10 & 0.83 & 0.10 & 0.87 & 0.10 & 0.59 & 0.10 & 0.79 & 0.10 & 0.74 & 0.10 & 0.62 & 0.10 & 0.21 & 0.10 & 0.95 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.72 & 0.30 & 0.91 & 0.30 & 0.85 & 0.30 & 0.86 & 0.30 & 0.59 & 0.30 & 0.79 & 0.30 & 0.74 & 0.30 & 0.63 & 0.30 & 0.21 & 0.30 & 0.95 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.72 & 0.50 & 0.90 & 0.50 & 0.86 & 0.50 & 0.87 & 0.50 & 0.58 & 0.50 & 0.77 & 0.50 & 0.74 & 0.50 & 0.61 & 0.50 & 0.21 & 0.50 & 0.94 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.71 & 0.70 & 0.90 & 0.70 & 0.85 & 0.70 & 0.87 & 0.70 & 0.55 & 0.70 & 0.76 & 0.70 & 0.73 & 0.70 & 0.61 & 0.70 & 0.20 & 0.70 & 0.96 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.67 & 0.90 & 0.84 & 0.90 & 0.82 & 0.90 & 0.85 & 0.90 & 0.47 & 0.90 & 0.67 & 0.90 & 0.69 & 0.90 & 0.59 & 0.90 & 0.18 & 0.90 & 0.94 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.72 & 0.24 & 0.91 & 0.20 & 0.84 & 0.36 & 0.86 & 0.37 & 0.60 & 0.09 & 0.78 & 0.06 & 0.74 & 0.28 & 0.62 & 0.24 & 0.20 & 0.16 & 0.95 & 0.37 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.71 & 0.60 & 0.89 & 0.58 & 0.84 & 0.58 & 0.86 & 0.64 & 0.61 & 0.62 & 0.77 & 0.58 & 0.73 & 0.60 & 0.58 & 0.58 & 0.20 & 0.56 & 0.95 & 0.58 \\
pruning & docpruner & \ding{52} & k=0 & 0.70 & 0.73 & 0.88 & 0.74 & 0.84 & 0.69 & 0.86 & 0.72 & 0.60 & 0.76 & 0.75 & 0.75 & 0.73 & 0.72 & 0.55 & 0.71 & 0.18 & 0.72 & 0.95 & 0.70 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.69 & 0.80 & 0.85 & 0.81 & 0.83 & 0.76 & 0.86 & 0.78 & 0.58 & 0.82 & 0.70 & 0.83 & 0.70 & 0.79 & 0.53 & 0.79 & 0.18 & 0.81 & 0.96 & 0.77 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.67 & 0.85 & 0.81 & 0.85 & 0.80 & 0.81 & 0.86 & 0.82 & 0.56 & 0.86 & 0.67 & 0.87 & 0.69 & 0.84 & 0.51 & 0.84 & 0.18 & 0.86 & 0.97 & 0.82 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.72 & 0.36 & 0.93 & 0.33 & 0.86 & 0.46 & 0.86 & 0.48 & 0.57 & 0.20 & 0.78 & 0.19 & 0.74 & 0.38 & 0.63 & 0.35 & 0.19 & 0.30 & 0.95 & 0.48 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.71 & 0.67 & 0.90 & 0.66 & 0.82 & 0.65 & 0.87 & 0.71 & 0.60 & 0.68 & 0.76 & 0.65 & 0.73 & 0.67 & 0.58 & 0.65 & 0.18 & 0.64 & 0.95 & 0.65 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.70 & 0.78 & 0.87 & 0.79 & 0.84 & 0.75 & 0.87 & 0.78 & 0.59 & 0.80 & 0.75 & 0.80 & 0.72 & 0.78 & 0.56 & 0.77 & 0.18 & 0.77 & 0.95 & 0.75 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.68 & 0.84 & 0.85 & 0.84 & 0.80 & 0.81 & 0.87 & 0.82 & 0.58 & 0.85 & 0.70 & 0.86 & 0.70 & 0.83 & 0.53 & 0.83 & 0.17 & 0.84 & 0.95 & 0.81 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.67 & 0.87 & 0.81 & 0.87 & 0.80 & 0.85 & 0.86 & 0.85 & 0.55 & 0.89 & 0.67 & 0.90 & 0.69 & 0.87 & 0.50 & 0.87 & 0.17 & 0.88 & 0.96 & 0.85 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.70 & 0.54 & 0.87 & 0.57 & 0.82 & 0.54 & 0.86 & 0.54 & 0.55 & 0.52 & 0.74 & 0.54 & 0.72 & 0.54 & 0.57 & 0.54 & 0.19 & 0.53 & 0.95 & 0.51 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.63 & 0.84 & 0.78 & 0.83 & 0.76 & 0.82 & 0.86 & 0.83 & 0.46 & 0.84 & 0.61 & 0.84 & 0.64 & 0.83 & 0.50 & 0.84 & 0.15 & 0.84 & 0.94 & 0.82 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.72 & 0.50 & 0.90 & 0.50 & 0.86 & 0.50 & 0.85 & 0.50 & 0.57 & 0.50 & 0.78 & 0.50 & 0.73 & 0.50 & 0.62 & 0.50 & 0.21 & 0.50 & 0.96 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.71 & 0.75 & 0.88 & 0.75 & 0.85 & 0.75 & 0.87 & 0.75 & 0.55 & 0.75 & 0.75 & 0.75 & 0.73 & 0.75 & 0.61 & 0.75 & 0.21 & 0.75 & 0.96 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.68 & 0.89 & 0.84 & 0.89 & 0.76 & 0.89 & 0.85 & 0.89 & 0.52 & 0.89 & 0.71 & 0.89 & 0.71 & 0.89 & 0.55 & 0.89 & 0.20 & 0.89 & 0.94 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.69 & 0.50 & 0.86 & 0.50 & 0.80 & 0.50 & 0.84 & 0.50 & 0.51 & 0.50 & 0.72 & 0.50 & 0.72 & 0.50 & 0.60 & 0.50 & 0.19 & 0.50 & 0.96 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.63 & 0.75 & 0.82 & 0.75 & 0.69 & 0.75 & 0.84 & 0.75 & 0.41 & 0.75 & 0.66 & 0.75 & 0.65 & 0.75 & 0.53 & 0.75 & 0.17 & 0.75 & 0.95 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.59 & 0.89 & 0.77 & 0.89 & 0.71 & 0.89 & 0.81 & 0.89 & 0.32 & 0.89 & 0.54 & 0.89 & 0.60 & 0.89 & 0.46 & 0.89 & 0.13 & 0.89 & 0.92 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.59 & 0.75 & 0.81 & 0.75 & 0.59 & 0.75 & 0.82 & 0.75 & 0.38 & 0.75 & 0.58 & 0.75 & 0.58 & 0.75 & 0.48 & 0.75 & 0.15 & 0.75 & 0.89 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.52 & 0.89 & 0.77 & 0.89 & 0.57 & 0.89 & 0.76 & 0.89 & 0.29 & 0.89 & 0.44 & 0.89 & 0.49 & 0.89 & 0.38 & 0.89 & 0.11 & 0.89 & 0.88 & 0.89 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.72 & 0.51 & 0.90 & 0.50 & 0.86 & 0.51 & 0.85 & 0.50 & 0.57 & 0.50 & 0.78 & 0.50 & 0.73 & 0.50 & 0.62 & 0.50 & 0.20 & 0.51 & 0.95 & 0.50 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.72 & 0.62 & 0.88 & 0.60 & 0.85 & 0.68 & 0.85 & 0.68 & 0.57 & 0.54 & 0.78 & 0.53 & 0.73 & 0.64 & 0.61 & 0.62 & 0.20 & 0.58 & 0.96 & 0.68 \\
mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=2 & 0.71 & 0.80 & 0.89 & 0.79 & 0.85 & 0.79 & 0.87 & 0.82 & 0.56 & 0.81 & 0.76 & 0.79 & 0.73 & 0.80 & 0.59 & 0.79 & 0.19 & 0.78 & 0.95 & 0.79 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.71 & 0.75 & 0.88 & 0.75 & 0.81 & 0.76 & 0.87 & 0.75 & 0.55 & 0.75 & 0.75 & 0.75 & 0.73 & 0.75 & 0.61 & 0.75 & 0.20 & 0.75 & 0.96 & 0.75 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.70 & 0.81 & 0.88 & 0.80 & 0.82 & 0.84 & 0.85 & 0.84 & 0.55 & 0.77 & 0.75 & 0.76 & 0.73 & 0.82 & 0.61 & 0.81 & 0.21 & 0.79 & 0.95 & 0.84 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=4 & 0.69 & 0.90 & 0.87 & 0.89 & 0.82 & 0.89 & 0.86 & 0.91 & 0.55 & 0.90 & 0.73 & 0.89 & 0.71 & 0.90 & 0.58 & 0.89 & 0.19 & 0.89 & 0.95 & 0.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccccccccccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{arabic}} & \multicolumn{2}{c}{\textbf{japanese}} & \multicolumn{2}{c}{\textbf{russian}} & \multicolumn{2}{c}{\textbf{german}} & \multicolumn{2}{c}{\textbf{spanish}} & \multicolumn{2}{c}{\textbf{italian}} & \multicolumn{2}{c}{\textbf{dutch}} & \multicolumn{2}{c}{\textbf{hindi}} & \multicolumn{2}{c}{\textbf{chinese}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} 
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.66 & - & 0.92 & - & 0.74 & - & 0.80 & - & 0.54 & - & 0.66 & - & 0.68 & - & 0.47 & - & 0.17 & - & 0.97 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.66 & 0.10 & 0.91 & 0.10 & 0.74 & 0.10 & 0.80 & 0.10 & 0.53 & 0.10 & 0.66 & 0.10 & 0.68 & 0.10 & 0.48 & 0.10 & 0.17 & 0.10 & 0.97 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.66 & 0.30 & 0.91 & 0.30 & 0.76 & 0.30 & 0.80 & 0.30 & 0.54 & 0.30 & 0.66 & 0.30 & 0.68 & 0.30 & 0.48 & 0.30 & 0.17 & 0.30 & 0.96 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.66 & 0.50 & 0.90 & 0.50 & 0.75 & 0.50 & 0.80 & 0.50 & 0.53 & 0.50 & 0.65 & 0.50 & 0.67 & 0.50 & 0.47 & 0.50 & 0.16 & 0.50 & 0.96 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.64 & 0.70 & 0.89 & 0.70 & 0.75 & 0.70 & 0.79 & 0.70 & 0.52 & 0.70 & 0.61 & 0.70 & 0.66 & 0.70 & 0.46 & 0.70 & 0.16 & 0.70 & 0.96 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.62 & 0.90 & 0.87 & 0.90 & 0.74 & 0.90 & 0.79 & 0.90 & 0.48 & 0.90 & 0.55 & 0.90 & 0.61 & 0.90 & 0.42 & 0.90 & 0.14 & 0.90 & 0.95 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.66 & 0.28 & 0.91 & 0.29 & 0.74 & 0.32 & 0.79 & 0.39 & 0.53 & 0.12 & 0.65 & 0.17 & 0.68 & 0.32 & 0.47 & 0.30 & 0.18 & 0.22 & 0.96 & 0.32 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.64 & 0.57 & 0.89 & 0.57 & 0.74 & 0.51 & 0.80 & 0.57 & 0.53 & 0.56 & 0.60 & 0.60 & 0.65 & 0.59 & 0.45 & 0.57 & 0.15 & 0.58 & 0.96 & 0.56 \\
pruning & docpruner & \ding{52} & k=0 & 0.62 & 0.71 & 0.88 & 0.70 & 0.75 & 0.64 & 0.80 & 0.67 & 0.47 & 0.74 & 0.57 & 0.75 & 0.61 & 0.71 & 0.45 & 0.70 & 0.13 & 0.72 & 0.94 & 0.68 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.60 & 0.78 & 0.85 & 0.78 & 0.75 & 0.74 & 0.77 & 0.74 & 0.42 & 0.82 & 0.54 & 0.82 & 0.58 & 0.78 & 0.45 & 0.78 & 0.13 & 0.79 & 0.95 & 0.76 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.58 & 0.83 & 0.82 & 0.83 & 0.71 & 0.81 & 0.76 & 0.79 & 0.38 & 0.87 & 0.53 & 0.86 & 0.56 & 0.82 & 0.40 & 0.83 & 0.12 & 0.84 & 0.94 & 0.82 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.66 & 0.40 & 0.90 & 0.42 & 0.76 & 0.45 & 0.78 & 0.50 & 0.53 & 0.27 & 0.65 & 0.30 & 0.68 & 0.44 & 0.47 & 0.42 & 0.17 & 0.34 & 0.96 & 0.44 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.64 & 0.65 & 0.88 & 0.65 & 0.75 & 0.60 & 0.78 & 0.64 & 0.51 & 0.64 & 0.60 & 0.67 & 0.65 & 0.66 & 0.46 & 0.65 & 0.16 & 0.65 & 0.95 & 0.64 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.63 & 0.76 & 0.88 & 0.76 & 0.78 & 0.71 & 0.80 & 0.73 & 0.47 & 0.79 & 0.57 & 0.79 & 0.61 & 0.76 & 0.44 & 0.76 & 0.14 & 0.76 & 0.95 & 0.74 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.60 & 0.82 & 0.84 & 0.82 & 0.74 & 0.79 & 0.77 & 0.78 & 0.42 & 0.85 & 0.55 & 0.85 & 0.58 & 0.82 & 0.45 & 0.82 & 0.13 & 0.83 & 0.95 & 0.81 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.58 & 0.86 & 0.81 & 0.86 & 0.73 & 0.84 & 0.77 & 0.83 & 0.38 & 0.89 & 0.52 & 0.88 & 0.56 & 0.85 & 0.41 & 0.86 & 0.12 & 0.87 & 0.94 & 0.85 \\
pruning & att\_simil & \ding{52} & k=0, alpha=0.9 & 0.57 & 0.57 & 0.86 & 0.59 & 0.62 & 0.55 & 0.74 & 0.56 & 0.41 & 0.57 & 0.55 & 0.55 & 0.56 & 0.56 & 0.37 & 0.54 & 0.13 & 0.56 & 0.93 & 0.59 \\
\rowcolor{lightgray} pruning & att\_simil & \ding{52} & k=1, alpha=0.9 & 0.48 & 0.85 & 0.79 & 0.84 & 0.59 & 0.85 & 0.65 & 0.85 & 0.32 & 0.84 & 0.42 & 0.86 & 0.45 & 0.84 & 0.27 & 0.86 & 0.09 & 0.84 & 0.77 & 0.85 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.66 & 0.50 & 0.92 & 0.50 & 0.74 & 0.50 & 0.80 & 0.50 & 0.53 & 0.50 & 0.65 & 0.50 & 0.68 & 0.50 & 0.48 & 0.50 & 0.18 & 0.50 & 0.95 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.64 & 0.75 & 0.90 & 0.75 & 0.72 & 0.75 & 0.80 & 0.75 & 0.52 & 0.75 & 0.61 & 0.75 & 0.67 & 0.75 & 0.46 & 0.75 & 0.17 & 0.75 & 0.96 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.63 & 0.89 & 0.88 & 0.89 & 0.71 & 0.89 & 0.79 & 0.89 & 0.49 & 0.89 & 0.57 & 0.89 & 0.64 & 0.89 & 0.45 & 0.89 & 0.16 & 0.89 & 0.97 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.64 & 0.50 & 0.90 & 0.50 & 0.70 & 0.50 & 0.80 & 0.50 & 0.51 & 0.50 & 0.63 & 0.50 & 0.67 & 0.50 & 0.45 & 0.50 & 0.17 & 0.50 & 0.97 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.62 & 0.75 & 0.88 & 0.75 & 0.67 & 0.75 & 0.82 & 0.75 & 0.49 & 0.75 & 0.60 & 0.75 & 0.64 & 0.75 & 0.43 & 0.75 & 0.14 & 0.75 & 0.93 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.58 & 0.89 & 0.83 & 0.89 & 0.70 & 0.89 & 0.79 & 0.89 & 0.43 & 0.89 & 0.53 & 0.89 & 0.61 & 0.89 & 0.38 & 0.89 & 0.13 & 0.89 & 0.87 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.61 & 0.75 & 0.87 & 0.75 & 0.67 & 0.75 & 0.81 & 0.75 & 0.48 & 0.75 & 0.58 & 0.75 & 0.63 & 0.75 & 0.41 & 0.75 & 0.14 & 0.75 & 0.91 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.58 & 0.89 & 0.82 & 0.89 & 0.67 & 0.89 & 0.79 & 0.89 & 0.45 & 0.89 & 0.52 & 0.89 & 0.57 & 0.89 & 0.37 & 0.89 & 0.12 & 0.89 & 0.88 & 0.89 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.66 & 0.50 & 0.92 & 0.50 & 0.75 & 0.50 & 0.79 & 0.50 & 0.54 & 0.50 & 0.65 & 0.50 & 0.68 & 0.50 & 0.49 & 0.50 & 0.17 & 0.50 & 0.95 & 0.50 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.66 & 0.52 & 0.92 & 0.51 & 0.76 & 0.54 & 0.78 & 0.55 & 0.54 & 0.50 & 0.65 & 0.50 & 0.68 & 0.51 & 0.48 & 0.51 & 0.17 & 0.51 & 0.95 & 0.52 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.65 & 0.64 & 0.91 & 0.65 & 0.74 & 0.66 & 0.78 & 0.69 & 0.53 & 0.56 & 0.64 & 0.58 & 0.67 & 0.66 & 0.48 & 0.65 & 0.17 & 0.61 & 0.95 & 0.66 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.65 & 0.75 & 0.91 & 0.75 & 0.75 & 0.75 & 0.81 & 0.75 & 0.51 & 0.75 & 0.62 & 0.75 & 0.67 & 0.75 & 0.48 & 0.75 & 0.16 & 0.75 & 0.94 & 0.75 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.65 & 0.76 & 0.90 & 0.75 & 0.74 & 0.77 & 0.81 & 0.77 & 0.51 & 0.75 & 0.62 & 0.75 & 0.67 & 0.75 & 0.48 & 0.75 & 0.16 & 0.75 & 0.95 & 0.76 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.64 & 0.82 & 0.90 & 0.82 & 0.71 & 0.83 & 0.81 & 0.85 & 0.51 & 0.78 & 0.61 & 0.79 & 0.67 & 0.83 & 0.46 & 0.82 & 0.16 & 0.80 & 0.95 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{finreport}} & \multicolumn{2}{c}{\textbf{finslides}} & \multicolumn{2}{c}{\textbf{techreport}} & \multicolumn{2}{c}{\textbf{techslides}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.72 & - & 0.55 & - & 0.62 & - & 0.81 & - & 0.90 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.72 & 0.10 & 0.55 & 0.10 & 0.62 & 0.10 & 0.81 & 0.10 & 0.90 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.72 & 0.30 & 0.55 & 0.30 & 0.60 & 0.30 & 0.80 & 0.30 & 0.91 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.70 & 0.50 & 0.54 & 0.50 & 0.58 & 0.50 & 0.79 & 0.50 & 0.90 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.68 & 0.70 & 0.50 & 0.70 & 0.53 & 0.70 & 0.78 & 0.70 & 0.90 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.58 & 0.90 & 0.41 & 0.90 & 0.40 & 0.90 & 0.67 & 0.90 & 0.85 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.71 & 0.35 & 0.54 & 0.34 & 0.61 & 0.34 & 0.77 & 0.36 & 0.90 & 0.36 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.69 & 0.51 & 0.53 & 0.49 & 0.60 & 0.50 & 0.73 & 0.51 & 0.89 & 0.52 \\
pruning & docpruner & \ding{52} & k=0 & 0.65 & 0.63 & 0.50 & 0.62 & 0.55 & 0.62 & 0.68 & 0.63 & 0.86 & 0.64 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.61 & 0.72 & 0.48 & 0.71 & 0.47 & 0.72 & 0.64 & 0.71 & 0.84 & 0.72 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.56 & 0.79 & 0.43 & 0.78 & 0.41 & 0.79 & 0.59 & 0.78 & 0.81 & 0.78 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.69 & 0.47 & 0.54 & 0.46 & 0.60 & 0.46 & 0.75 & 0.48 & 0.89 & 0.48 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.67 & 0.60 & 0.52 & 0.58 & 0.58 & 0.59 & 0.71 & 0.60 & 0.88 & 0.61 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.64 & 0.70 & 0.50 & 0.68 & 0.53 & 0.69 & 0.68 & 0.70 & 0.86 & 0.70 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.61 & 0.77 & 0.47 & 0.76 & 0.48 & 0.77 & 0.63 & 0.76 & 0.84 & 0.77 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.56 & 0.82 & 0.42 & 0.82 & 0.41 & 0.82 & 0.59 & 0.81 & 0.81 & 0.82 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.59 & 0.53 & 0.43 & 0.53 & 0.44 & 0.51 & 0.64 & 0.52 & 0.84 & 0.55 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.42 & 0.84 & 0.31 & 0.85 & 0.21 & 0.84 & 0.43 & 0.83 & 0.72 & 0.83 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.71 & 0.50 & 0.55 & 0.50 & 0.60 & 0.50 & 0.79 & 0.50 & 0.89 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.68 & 0.75 & 0.52 & 0.75 & 0.56 & 0.75 & 0.74 & 0.75 & 0.89 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.61 & 0.89 & 0.44 & 0.89 & 0.47 & 0.89 & 0.67 & 0.89 & 0.85 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.65 & 0.50 & 0.47 & 0.50 & 0.53 & 0.50 & 0.73 & 0.50 & 0.88 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.54 & 0.75 & 0.37 & 0.75 & 0.40 & 0.75 & 0.57 & 0.75 & 0.82 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.39 & 0.89 & 0.27 & 0.89 & 0.28 & 0.89 & 0.32 & 0.89 & 0.70 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.45 & 0.75 & 0.32 & 0.75 & 0.29 & 0.75 & 0.47 & 0.75 & 0.75 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.33 & 0.89 & 0.21 & 0.89 & 0.20 & 0.89 & 0.27 & 0.89 & 0.64 & 0.89 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.71 & 0.53 & 0.56 & 0.53 & 0.60 & 0.52 & 0.79 & 0.53 & 0.89 & 0.52 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.71 & 0.59 & 0.55 & 0.59 & 0.60 & 0.58 & 0.78 & 0.59 & 0.90 & 0.59 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.69 & 0.68 & 0.54 & 0.67 & 0.59 & 0.67 & 0.75 & 0.68 & 0.89 & 0.68 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.68 & 0.76 & 0.51 & 0.76 & 0.57 & 0.76 & 0.74 & 0.76 & 0.89 & 0.76 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.67 & 0.80 & 0.50 & 0.79 & 0.56 & 0.79 & 0.72 & 0.79 & 0.88 & 0.79 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.65 & 0.84 & 0.49 & 0.84 & 0.54 & 0.83 & 0.69 & 0.84 & 0.88 & 0.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{all}} & \multicolumn{2}{c}{\textbf{finreport}} & \multicolumn{2}{c}{\textbf{finslides}} & \multicolumn{2}{c}{\textbf{techreport}} & \multicolumn{2}{c}{\textbf{techslides}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.78 & - & 0.63 & - & 0.73 & - & 0.83 & - & 0.92 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.84 & 0.10 & 0.76 & 0.10 & 0.80 & 0.10 & 0.88 & 0.10 & 0.91 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.83 & 0.30 & 0.76 & 0.30 & 0.79 & 0.30 & 0.87 & 0.30 & 0.92 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.81 & 0.50 & 0.72 & 0.50 & 0.75 & 0.50 & 0.86 & 0.50 & 0.91 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.77 & 0.70 & 0.67 & 0.70 & 0.67 & 0.70 & 0.82 & 0.70 & 0.90 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.63 & 0.90 & 0.50 & 0.90 & 0.48 & 0.90 & 0.68 & 0.90 & 0.85 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.84 & 0.26 & 0.77 & 0.14 & 0.80 & 0.40 & 0.87 & 0.24 & 0.91 & 0.26 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.82 & 0.46 & 0.75 & 0.25 & 0.78 & 0.56 & 0.85 & 0.42 & 0.91 & 0.60 \\
pruning & docpruner & \ding{52} & k=0 & 0.77 & 0.71 & 0.68 & 0.73 & 0.73 & 0.67 & 0.78 & 0.72 & 0.90 & 0.72 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.65 & 0.81 & 0.43 & 0.87 & 0.66 & 0.74 & 0.64 & 0.82 & 0.88 & 0.79 \\
pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.81 & 0.38 & 0.72 & 0.26 & 0.76 & 0.50 & 0.85 & 0.36 & 0.90 & 0.38 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.80 & 0.55 & 0.71 & 0.35 & 0.75 & 0.64 & 0.83 & 0.52 & 0.90 & 0.67 \\
pruning & pivot\_threshold & \ding{52} & k=0 & 0.76 & 0.77 & 0.68 & 0.78 & 0.70 & 0.73 & 0.77 & 0.77 & 0.89 & 0.77 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.72 & 0.52 & 0.61 & 0.50 & 0.65 & 0.52 & 0.72 & 0.51 & 0.88 & 0.55 \\
pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.53 & 0.83 & 0.43 & 0.83 & 0.38 & 0.82 & 0.49 & 0.84 & 0.81 & 0.83 \\
% --- Merging Group ---
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=2 & 0.82 & 0.50 & 0.75 & 0.50 & 0.78 & 0.50 & 0.86 & 0.50 & 0.91 & 0.50 \\
merging & sem\_cluster &  & ratio=4 & 0.79 & 0.75 & 0.69 & 0.75 & 0.75 & 0.75 & 0.82 & 0.75 & 0.90 & 0.75 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=9 & 0.72 & 0.89 & 0.59 & 0.89 & 0.66 & 0.89 & 0.75 & 0.89 & 0.88 & 0.89 \\
merging & 1d\_pooling &  & ratio=2 & 0.70 & 0.50 & 0.57 & 0.50 & 0.58 & 0.50 & 0.79 & 0.50 & 0.87 & 0.50 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=4 & 0.58 & 0.75 & 0.46 & 0.75 & 0.38 & 0.75 & 0.66 & 0.75 & 0.80 & 0.75 \\
merging & 1d\_pooling &  & ratio=9 & 0.47 & 0.89 & 0.36 & 0.89 & 0.28 & 0.89 & 0.52 & 0.89 & 0.72 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.46 & 0.75 & 0.35 & 0.75 & 0.29 & 0.75 & 0.48 & 0.75 & 0.72 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.30 & 0.89 & 0.19 & 0.89 & 0.15 & 0.89 & 0.25 & 0.89 & 0.60 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.82 & 0.51 & 0.74 & 0.51 & 0.78 & 0.53 & 0.86 & 0.50 & 0.91 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.82 & 0.63 & 0.74 & 0.57 & 0.77 & 0.70 & 0.86 & 0.62 & 0.91 & 0.63 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=2 & 0.81 & 0.73 & 0.73 & 0.63 & 0.76 & 0.78 & 0.84 & 0.71 & 0.90 & 0.80 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.79 & 0.76 & 0.69 & 0.75 & 0.74 & 0.76 & 0.82 & 0.75 & 0.90 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.79 & 0.82 & 0.69 & 0.79 & 0.74 & 0.85 & 0.82 & 0.81 & 0.90 & 0.81 \\
mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=4 & 0.76 & 0.87 & 0.67 & 0.81 & 0.70 & 0.89 & 0.80 & 0.85 & 0.90 & 0.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccllcccccccc}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} & \multicolumn{2}{c}{\textbf{finreport}} & \multicolumn{2}{c}{\textbf{finslides}} & \multicolumn{2}{c}{\textbf{techreport}} & \multicolumn{2}{c}{\textbf{techslides}} \\
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
& & & & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% & ndcg & prun\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.79 & - & 0.69 & - & 0.73 & - & 0.82 & - & 0.91 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.79 & 0.10 & 0.69 & 0.10 & 0.73 & 0.10 & 0.82 & 0.10 & 0.91 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.79 & 0.30 & 0.69 & 0.30 & 0.72 & 0.30 & 0.82 & 0.30 & 0.92 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.78 & 0.50 & 0.67 & 0.50 & 0.72 & 0.50 & 0.81 & 0.50 & 0.91 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.74 & 0.70 & 0.63 & 0.70 & 0.65 & 0.70 & 0.79 & 0.70 & 0.90 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.64 & 0.90 & 0.51 & 0.90 & 0.47 & 0.90 & 0.70 & 0.90 & 0.87 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.78 & 0.31 & 0.68 & 0.23 & 0.72 & 0.33 & 0.81 & 0.33 & 0.91 & 0.33 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.74 & 0.54 & 0.64 & 0.55 & 0.64 & 0.54 & 0.77 & 0.53 & 0.90 & 0.53 \\
pruning & docpruner & \ding{52} & k=0 & 0.69 & 0.68 & 0.56 & 0.71 & 0.57 & 0.67 & 0.74 & 0.66 & 0.88 & 0.66 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.64 & 0.77 & 0.51 & 0.79 & 0.51 & 0.76 & 0.70 & 0.75 & 0.86 & 0.75 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.59 & 0.83 & 0.44 & 0.84 & 0.45 & 0.82 & 0.65 & 0.81 & 0.84 & 0.81 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.77 & 0.43 & 0.68 & 0.35 & 0.72 & 0.44 & 0.79 & 0.45 & 0.90 & 0.44 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.74 & 0.62 & 0.64 & 0.63 & 0.65 & 0.62 & 0.76 & 0.61 & 0.89 & 0.61 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.69 & 0.74 & 0.56 & 0.76 & 0.58 & 0.73 & 0.73 & 0.72 & 0.88 & 0.72 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.64 & 0.81 & 0.50 & 0.83 & 0.50 & 0.80 & 0.69 & 0.79 & 0.86 & 0.80 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.59 & 0.86 & 0.44 & 0.87 & 0.44 & 0.85 & 0.64 & 0.84 & 0.83 & 0.85 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.54 & 0.58 & 0.43 & 0.59 & 0.33 & 0.57 & 0.61 & 0.59 & 0.80 & 0.57 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.35 & 0.86 & 0.22 & 0.86 & 0.16 & 0.85 & 0.37 & 0.87 & 0.64 & 0.84 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.78 & 0.50 & 0.69 & 0.50 & 0.73 & 0.50 & 0.81 & 0.50 & 0.91 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.77 & 0.75 & 0.66 & 0.75 & 0.73 & 0.75 & 0.79 & 0.75 & 0.90 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.74 & 0.89 & 0.61 & 0.89 & 0.69 & 0.89 & 0.77 & 0.89 & 0.89 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.77 & 0.50 & 0.66 & 0.50 & 0.70 & 0.50 & 0.80 & 0.50 & 0.91 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.71 & 0.75 & 0.56 & 0.75 & 0.61 & 0.75 & 0.76 & 0.75 & 0.88 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.61 & 0.89 & 0.46 & 0.89 & 0.44 & 0.89 & 0.68 & 0.89 & 0.85 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.68 & 0.75 & 0.57 & 0.75 & 0.53 & 0.75 & 0.74 & 0.75 & 0.88 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.58 & 0.89 & 0.43 & 0.89 & 0.38 & 0.89 & 0.67 & 0.89 & 0.83 & 0.89 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.79 & 0.50 & 0.69 & 0.50 & 0.73 & 0.50 & 0.81 & 0.50 & 0.91 & 0.50 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.79 & 0.54 & 0.69 & 0.50 & 0.73 & 0.54 & 0.81 & 0.55 & 0.91 & 0.55 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.77 & 0.66 & 0.68 & 0.62 & 0.71 & 0.66 & 0.80 & 0.66 & 0.91 & 0.66 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.77 & 0.75 & 0.67 & 0.75 & 0.72 & 0.75 & 0.79 & 0.75 & 0.91 & 0.75 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.77 & 0.77 & 0.67 & 0.75 & 0.73 & 0.77 & 0.79 & 0.77 & 0.91 & 0.77 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.76 & 0.83 & 0.66 & 0.81 & 0.69 & 0.83 & 0.77 & 0.83 & 0.90 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccll}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} \\
\cmidrule(lr){5-6}
& & & & ndcg@5 & pruning\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.82 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.82 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.82 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.82 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.82 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.81 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.82 & 0.36 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.82 & 0.52 \\
pruning & docpruner & \ding{52} & k=0 & 0.82 & 0.63 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.82 & 0.72 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.82 & 0.78 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.82 & 0.48 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.82 & 0.61 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.82 & 0.70 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.82 & 0.77 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.82 & 0.82 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.81 & 0.54 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.79 & 0.83 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.82 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.82 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.82 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.82 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.81 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.78 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.80 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.77 & 0.89 \\
% --- Mix Group ---
mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.82 & 0.53 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.82 & 0.59 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.82 & 0.68 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.82 & 0.76 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.82 & 0.80 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.82 & 0.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccll}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} \\
\cmidrule(lr){5-6}
& & & & ndcg@5 & pruning\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.84 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.83 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.83 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.83 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.83 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.81 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.83 & 0.29 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.83 & 0.51 \\
pruning & docpruner & \ding{52} & k=0 & 0.83 & 0.69 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.82 & 0.78 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.82 & 0.83 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.83 & 0.41 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.83 & 0.60 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.83 & 0.75 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.82 & 0.82 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.82 & 0.86 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.82 & 0.53 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.79 & 0.83 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.83 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.83 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.82 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.83 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.81 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.78 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.80 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.76 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.83 & 0.53 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.83 & 0.65 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=2 & 0.83 & 0.76 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.83 & 0.77 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.83 & 0.82 \\
mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=4 & 0.83 & 0.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccll}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} \\
\cmidrule(lr){5-6}
& & & & ndcg@5 & pruning\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.81 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.81 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.81 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.81 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.81 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.79 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.81 & 0.34 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.81 & 0.53 \\
pruning & docpruner & \ding{52} & k=0 & 0.80 & 0.66 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.79 & 0.75 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.78 & 0.82 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.81 & 0.45 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.81 & 0.61 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.80 & 0.72 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.79 & 0.80 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.78 & 0.85 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.74 & 0.58 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.66 & 0.85 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.81 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.81 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.81 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.81 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.80 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.78 & 0.89 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=4 & 0.80 & 0.75 \\
merging & 2d\_pooling &  & ratio=9 & 0.78 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.82 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.82 & 0.56 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.81 & 0.67 \\
mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.81 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.81 & 0.78 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.81 & 0.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccll}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} \\
\cmidrule(lr){5-6}
& & & & ndcg@5 & pruning\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.54 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.54 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.53 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.53 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.51 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.47 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.53 & 0.36 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.52 & 0.52 \\
pruning & docpruner & \ding{52} & k=0 & 0.51 & 0.64 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.50 & 0.72 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.49 & 0.79 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.53 & 0.48 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.52 & 0.61 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.51 & 0.70 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.51 & 0.77 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.49 & 0.82 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.49 & 0.52 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.42 & 0.84 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.53 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.52 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.51 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.51 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.48 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.43 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.46 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.40 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.53 & 0.53 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.53 & 0.59 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.53 & 0.68 \\
mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.52 & 0.76 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.52 & 0.80 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.51 & 0.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccll}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} \\
\cmidrule(lr){5-6}
& & & & ndcg@5 & pruning\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.57 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.57 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.55 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.54 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.52 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.46 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.55 & 0.43 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.54 & 0.62 \\
pruning & docpruner & \ding{52} & k=0 & 0.54 & 0.74 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.52 & 0.81 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.51 & 0.86 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.55 & 0.43 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.54 & 0.62 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.54 & 0.74 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.52 & 0.81 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.51 & 0.86 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.52 & 0.52 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.47 & 0.83 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.55 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.54 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.50 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.51 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.47 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.43 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.46 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.38 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.55 & 0.53 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.55 & 0.66 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=2 & 0.54 & 0.77 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.54 & 0.77 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.54 & 0.83 \\
mix & prune\_then\_merge & \ding{52} & k=-0.25, mf=4 & 0.52 & 0.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccll}
\toprule
\textbf{Type} & \textbf{Methods} & \textbf{Adp.} & \textbf{Para} & \multicolumn{2}{c}{\textbf{overall}} \\
\cmidrule(lr){5-6}
& & & & ndcg@5 & pruning\% \\
\midrule
% --- Pruning Group ---
pruning & base &  & - & 0.54 & - \\
\rowcolor{lightgray} pruning & random &  & ratio=0.1 & 0.54 & 0.10 \\
pruning & random &  & ratio=0.3 & 0.54 & 0.30 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.5 & 0.53 & 0.50 \\
pruning & random &  & ratio=0.7 & 0.52 & 0.70 \\
\rowcolor{lightgray} pruning & random &  & ratio=0.9 & 0.45 & 0.90 \\
pruning & docpruner & \ding{52} & k=-0.5 & 0.54 & 0.31 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=-0.25 & 0.53 & 0.54 \\
pruning & docpruner & \ding{52} & k=0 & 0.50 & 0.68 \\
\rowcolor{lightgray} pruning & docpruner & \ding{52} & k=0.25 & 0.48 & 0.77 \\
pruning & docpruner & \ding{52} & k=0.5 & 0.46 & 0.83 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=-0.5 & 0.54 & 0.43 \\
pruning & pivot\_threshold & \ding{52} & k=-0.25 & 0.52 & 0.62 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0 & 0.50 & 0.74 \\
pruning & pivot\_threshold & \ding{52} & k=0.25 & 0.47 & 0.81 \\
\rowcolor{lightgray} pruning & pivot\_threshold & \ding{52} & k=0.5 & 0.45 & 0.86 \\
pruning & attention\_plus\_similarity & \ding{52} & k=0, alpha=0.9 & 0.46 & 0.59 \\
\rowcolor{lightgray} pruning & attention\_plus\_similarity & \ding{52} & k=1, alpha=0.9 & 0.33 & 0.86 \\
% --- Merging Group ---
merging & sem\_cluster &  & ratio=2 & 0.54 & 0.50 \\
\rowcolor{lightgray} merging & sem\_cluster &  & ratio=4 & 0.54 & 0.75 \\
merging & sem\_cluster &  & ratio=9 & 0.52 & 0.89 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=2 & 0.53 & 0.50 \\
merging & 1d\_pooling &  & ratio=4 & 0.50 & 0.75 \\
\rowcolor{lightgray} merging & 1d\_pooling &  & ratio=9 & 0.45 & 0.89 \\
merging & 2d\_pooling &  & ratio=4 & 0.50 & 0.75 \\
\rowcolor{lightgray} merging & 2d\_pooling &  & ratio=9 & 0.45 & 0.89 \\
% --- Mix Group ---
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-1, mf=2 & 0.53 & 0.50 \\
mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=2 & 0.53 & 0.54 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=2 & 0.53 & 0.66 \\
mix & prune\_then\_merge & \ding{52} & k=-1, mf=4 & 0.54 & 0.75 \\
\rowcolor{lightgray} mix & prune\_then\_merge & \ding{52} & k=-0.75, mf=4 & 0.53 & 0.77 \\
mix & prune\_then\_merge & \ding{52} & k=-0.5, mf=4 & 0.53 & 0.83 \\
\bottomrule
\end{tabular}
